A Practical Index Structure Supporting Fr\'echet Proximity Queries Among Trajectories

We present a scalable approach for range and $k$ nearest neighbor queries under computationally expensive metrics, like the continuous Fr\'echet distance on trajectory data. Based on clustering for metric indexes, we obtain a dynamic tree structure whose size is linear in the number of trajectories, regardless of the trajectory's individual sizes or the spatial dimension, which allows one to exploit low `intrinsic dimensionality' of data sets for effective search space pruning. Since the distance computation is expensive, generic metric indexing methods are rendered impractical. We present strategies that (i) improve on known upper and lower bound computations, (ii) build cluster trees without any or very few distance calls, and (iii) search using bounds for metric pruning, interval orderings for reduction, and randomized pivoting for reporting the final results. We analyze the efficiency and effectiveness of our methods with extensive experiments on diverse synthetic and real-world data sets. The results show improvement over state-of-the-art methods for exact queries, and even further speed-ups are achieved for queries that may return approximate results. Surprisingly, the majority of exact nearest-neighbor queries on real data sets are answered without any distance computations.

==> figs/fig-CCT_Mtree_CoverTree.tex <==
\begin{figure}[h]
%%%%%%%%%%%%%%%%%%%
% Compare Construction of CCT vs build that uses only UB
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}    %[scale=.65]
\pgfplotsset{every axis title/.append style={at={(0.5,0.85)}}}
\begin{groupplot}[
     group style = {group size = 2 by 1,
                    horizontal sep=2.0cm,
                    vertical sep=0.15cm,},
     width=5.5cm,
     height=3.6cm,
     grid style=dashed,
     xmode = normal,
     xmin=0.5, xmax=5.5,
     xtick style={draw=none},
     xtick=data,
     xticklabels={,,},
     ybar,
     ymajorgrids=true,
     ymode = log,
     log ticks with fixed point,
     log origin = infty,
    ]

%%%%%%%%%%%%%%%%%%%
% Construction Frechet Distance Calls
%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
sharp plot,
stack plots = false,
xticklabels={Hurdat2, Pen, Football, Geolife, Taxi},
xticklabel style={rotate = 50, anchor=north east,inner sep=0.1cm,}, 
ymin=1, ymax=200,
ytick={1,10,100,1000},
yticklabels={$10^{0}$,$10^{1}$,$10^{2}$},
ylabel={Dist. Calls$/|\Scal|$},
title={Batch Construction},
% ylabel shift = 0.25cm,
]

\addplot[
color=black,
mark=star,
]
coordinates {(1,1.2)(2,3.7)(3,1.8)(4,2.2)(5,2.6)};

\addplot[
color=black,
mark=diamond,
]
coordinates {(1,15.7)(2,26.9)(3,65.0)(4,64.7)(5,95.4)};

\addplot[
color=black,
mark=otimes,
]
coordinates {(1,8.2)(2,14.7)(3,20.4)(4,19.7)(5,56.6)};

%%%%%%%%%%%%%%%%%%%
% Query Frechet Distance Calls
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
sharp plot,
stack plots = false,
% legend style={/tikz/every even column/.append style={column sep=0.3cm}},
legend pos=outer north east,
% legend columns = 3,
xticklabels={Hurdat2, Pen, Football, Geolife, Taxi},
xticklabel style={rotate = 50, anchor=north east,inner sep=0.1cm}, 
ymin=1, ymax=30000,
ytick={1,10,100,1000,10000,100000},
yticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$},
%ylabel={$|\delta_{F}|$~~Query},
ylabel={Dist. Calls},
title={$\kNN$ Queries},
%ylabel shift = 0.25cm,
]

\addplot[
color=black,
mark=star,
]
coordinates {(1,1.8)(2,7.8)(3,4.3)(4,3.4)(5,6.0)};

\addplot[
color=black,
mark=diamond,
]
coordinates {(1,102.0)(2,119.7)(3,372.1)(4,385.4)(5,2540.0)};

\addplot[
color=black,
mark=otimes,
]
coordinates {(1,191.4)(2,372.0)(3,2098.7)(4,659.1)(5,16449.7)};

\legend{Relaxed $\CCT$}
\addlegendentry{M-Tree}
\addlegendentry{Cover-Tree}

\end{groupplot}

\end{tikzpicture}
\vspace{-0.2cm}
\caption{Performance of Relaxed $\CCT$s vs. standard M-Tree~\cite{ciaccia1997} and Cover-Tree~\cite{BeygelzimerKL06} implementations for the five largest real $d=2$ data sets (c.f. Section~\ref{sssec:primary_results}).
	{\normalfont
	    The left chart shows construction $\delta_{F}$ calls normalized over the data set size $|\Scal|$. The right chart shows exact $\kNN$ query ($k=10$) \emph{absolute number} (not normalized) $\delta_{F}$ calls, averaged over 1000 queries (query method two).}
}

\label{fig:cct_mtree_covertree}
\end{figure}




==> figs/fig-CCT_const_compare.tex <==

\begin{figure}[]
%%%%%%%%%%%%%%%%%%%
% CCT compare - batch construction and inserts
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 1 by 2,
                    horizontal sep=0.15cm,
                    vertical sep=0.15cm,},
    %  width=\columnwidth,
     width=11.0cm,
     height=3.5cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0.5, xmax=6.5,
     ymajorgrids=true,
    ]

%%%%%%%%%%%%%%%%%%%
% Frechet distance computations
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={,,},
ybar,
ymin=0, ymax=8.5,
ytick={1,2,4,6,8},
yticklabels={,$2$,$4$,$6$,$8$},
ylabel={Dist. Calls$/|\Scal|$},
ylabel shift = 0.24cm,
bar width = 0.15cm,
legend pos=outer north east,
]

\addplot[color=black,fill=black!0,]
coordinates {(1,2.89)(2,7.4)(3,5.5)(4,4.9)(5,6.4)(6,-1)};

\addplot[color=black,fill=black!10,]
coordinates {(1,0.944)(2,3.7)(3,1.8)(4,2.2)(5,2.3)(6,2.6)};

\addplot[color=black,fill=black!25,]
coordinates {(1,-1)(2,-1)(3,-1)(4,-1)(5,-1)(6,-1)};

\addplot[color=black,fill=black!35,]
coordinates {(1,2.55)(2,4.9)(3,3.1)(4,2.9)(5,3.9)(6,4.1)};

\addplot[color=black,fill=black!50,]
coordinates {(1,-1)(2,-1)(3,-1)(4,-1)(5,-1)(6,-1)};

\addplot[color=black,fill=black!90,]
coordinates {(1,-1)(2,-1)(3,-1)(4,-1)(5,-1)(6,-1)};

\legend{Exact $\CCT$}
\addlegendentry{Relaxed $\CCT$}
\addlegendentry{Approx. $\CCT$}
\addlegendentry{Exact Inserts}
\addlegendentry{Approx. Inserts}
\addlegendentry{Standard Inserts}

%%%%%%%%%%%%%%%%%%%
% Frechet decision proc
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={Hurdat2, Pen, Football, Geolife, Basketball, Taxi},
% xticklabel style={rotate = 60, anchor=north east,inner sep=0pt,},
ybar,
ymin=10, ymax=30000,
ytick={10,100,1000,10000,100000},
yticklabels={,$10^2$,$10^3$,$10^4$},
ylabel={Visits},
% ylabel shift = -0.2cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
bar width = 0.15cm,
]

\addplot[color=black,fill=black!0,]
coordinates {(1,109.1)(2,847.8)(3,973.8)(4,574.5)(5,888.0)(6,1)};

\addplot[color=black,fill=black!10,]
coordinates {(1,44.6)(2,459.4)(3,261.3)(4,239.8)(5,561.1)(6,2217.7)};

\addplot[color=black,fill=black!25,]
coordinates {(1,47.9)(2,1012.6)(3,354.2)(4,307.1)(5,807.5)(6,4487.6)};

\addplot[color=black,fill=black!35,]
coordinates {(1,136.6)(2,948.5)(3,1099.2)(4,1180.2)(5,1062.1)(6,13727.9)};

\addplot[color=black,fill=black!50,]
coordinates {(1,151.8)(2,1392.2)(3,1383.9)(4,1487.6)(5,1494.4)(6,20115.8)};

\addplot[color=black,fill=black!90,]
coordinates {(1,119.7)(2,1794.1)(3,1093.7)(4,1987.3)(5,2077.6)(6,23145.1)};

\end{groupplot}
\end{tikzpicture}
% \vspace{-.8cm}
\caption{Effectiveness of $\CCT$ constructions and index query performance on the six largest real data sets (c.f. Section~\ref{sssec:primary_results}). 
	{\normalfont
The top row shows $\delta_{F}$ calls of batch constructions and dynamic insertions, normalized over the data set size $|\Scal|$. 
The bottom row shows tree node visits of exact $\NN$ queries, averaged over 1000 queries.
For the Taxi~\cite{taxiA11,taxiB10} data set the Exact $\CCT$ batch construction did not finish within $3$ days and is omitted.
}
}
\label{fig:CCT_const_compare}
\end{figure}


==> figs/fig-CCT_constr.tex <==
\begin{figure*}

%%%%%%%%%%%%%%%%%%%
% CCT Construction
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% Frechet distance
%%%%%%%%%%%%%%%%%%%

\begin{axis}[
width=15cm,
height=3.5cm,
grid style=dashed,
xmode = normal,
xmin=0, xmax=17,
xtick style={draw=none},
xtick=data,
xticklabels={,,},
ybar,
ymin=0, ymax=5,
ylabel={$|\delta_F|$ Factor},
ytick={1,2,3,4},
ymajorgrids=true,
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,2.5)(2,2.8)(3,3.9)(4,1.3)(5,2.2)(6,3.3)(7,1.0)(8,3.3)(9,2.5)(10,2.8)(11,2.0)(12,2.1)
	(13,3.9)(14,4.1)(15,2.0)(16,4.2)
};
\end{axis}

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% Frechet decision procedure
%%%%%%%%%%%%%%%%%%%

\begin{axis}[
width=15cm,
height=3.5cm,
grid style=dashed,
xmode = normal,
xmin=0, xmax=17,
xtick style={draw=none},
xtick=data,
xticklabels={,,},
ybar,
ymin=0, ymax=5,
ylabel={$|\delta_{F\!D}|$ Factor},
ytick={1,2,3,4},
ymajorgrids=true,
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,1.9)(2,1.5)(3,0.9)(4,0.6)(5,1.2)(6,1.1)(7,0.0)(8,1.3)(9,1.5)(10,1.9)(11,1.7)(12,0.4)
	(13,1.6)(14,1.3)(15,0.6)(16,4.4)
};

\end{axis}

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% CCT Tree Depth
%%%%%%%%%%%%%%%%%%%

\begin{axis}[
width=15cm,
height=3.5cm,
grid style=dashed,
legend pos=north west,
legend columns = 2,
xmode = normal,
xmin=0, xmax=17,
xtick style={draw=none},
xtick=data,
xticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar stacked,
ymin=0.7, ymax=20,
ylabel={Depth Factor},
ytick={1,10},
ymajorgrids=true,
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,2.0)(2,1.6)(3,2.3)(4,1.4)(5,1.6)(6,1.5)(7,8.7)(8,1.4)(9,1.3)(10,1.8)(11,2.1)(12,1.3)
	(13,1.8)(14,7.7)(15,1.4)(16,1.7)
};

\addplot[
color=black,
fill=black!60,
]
coordinates {
	(1,1.1)(2,1.0)(3,0.8)(4,0.6)(5,0.9)(6,3.9)(7,9.1)(8,1.1)(9,0.6)(10,0.9)(11,1.5)(12,0.6)
	(13,3.1)(14,4.9)(15,1.3)(16,1.8)
};
\legend{Avg. Depth}
\addlegendentry{Max. Depth}
\end{axis}

\end{tikzpicture}

% \begin{tikzpicture}

% %%%%%%%%%%%%%%%%%%%
% % CCT Traj intersection
% %%%%%%%%%%%%%%%%%%%

% \begin{axis}[
% width=15cm,
% height=3.5cm,
% grid style=dashed,
% xmode = normal,
% xmin=0, xmax=17,
% xtick style={draw=none},
% xtick=data,
% xticklabels={,,},
% ybar,
% ymin=0, ymax=20,
% ylabel={\% Traj. Inter.},
% ytick={4,8,12,16},
% ymajorgrids=true,
% ]

% \addplot[
% color=black,
% fill=blue!60,
% ]
% coordinates {
% 	(1,9)(2,11)(3,6)(4,8)(5,12)(6,15)(7,14)(8,8)(9,8)(10,10)(11,11)(12,16)
% 	(13,14)(14,11)(15,13)(16,14)
% };

% \end{axis}

% \end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% CCT Ball radius overlap
%%%%%%%%%%%%%%%%%%%

\begin{axis}[
width=15cm,
height=3.5cm,
grid style=dashed,
xmode = normal,
xmin=0, xmax=17,
xtick style={draw=none},
xtick=data,
xticklabels={,,},
ybar,
ymin=0, ymax=0.70,
ylabel={Overlap},
ytick={0.1,0.2,0.3,0.4,0.5,0.6},
ymajorgrids=true,
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.61)(2,0.48)(3,0.14)(4,0.34)(5,0.41)(6,0.58)(7,0.65)(8,0.27)(9,0.39)(10,0.56)(11,0.62)(12,0.47)
	(13,0.58)(14,0.43)(15,0.47)(16,0.58)
};

\end{axis}

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% CCT cluster radius reduction factor - Compactness
%%%%%%%%%%%%%%%%%%%

\begin{axis}[
width=15.cm,
height=3.5cm,
grid style=dashed,
xmode = normal,
xmin=0, xmax=17,
xtick=data,
xtick style={draw=none},
xticklabels={Truck, Bus, Pet Cats, M. Vessel, Y. Vessel, Football, Taxi, Gulls,
             Pigeon, Masked B., Buffalo, Bats, Basketball, Geolife, Hurdat2, Pen Tip},
xticklabel style={rotate = 50, anchor=north east,inner sep=0pt,}, 
ybar,
ymin=0.4, ymax=0.9,
ytick={0.5,0.6,0.7,0.8},
ymajorgrids=true,
ylabel={Compactness},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.79)(2,0.73)(3,0.49)(4,0.63)(5,0.70)(6,0.79)(7,0.82)(8,0.57)(9,0.70)(10,0.78)(11,0.80)(12,0.73)
	(13,0.79)(14,0.70)(15,0.73)(16,0.80)
};

\end{axis}

\end{tikzpicture}

\caption{$\CCT$ Construction on Real World Data Sets.
}
\label{fig:constr}
\end{figure*}


==> figs/fig-CCT_constr_UB.tex <==
\begin{figure}[]
%%%%%%%%%%%%%%%%%%%
% Compare Construction of CCT vs build that uses only UB
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}    %[scale=.65]

%%%%%%%%%%%%%%%%%%%
% Frechet distance
%%%%%%%%%%%%%%%%%%%

\begin{groupplot}[
     group style = {group size = 1 by 6,
                    horizontal sep=0.2cm,
                    vertical sep=0.1cm,},
     width=9.0cm,
     height=3.4cm,
     grid style=dashed,
     xmode = normal,
     xmin=0, xmax=17,
     xtick style={draw=none},
     xtick=data,
     xticklabels={,,},
     ymajorgrids=true,
    ]
    
\nextgroupplot[
ybar,
ymin=0, ymax=4.5,
ylabel={$|\delta_F|$ Factor},
ytick={1,2,3,4},
ylabel shift = 0.25cm,
bar width = 0.25cm,
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,2.0)(2,2.1)(3,1.1)(4,0.7)(5,2.2)(6,1.3)(7,2.6)(8,1.7)(9,1.5)(10,2.5)(11,1.6)(12,0.4)
	(13,2.1)(14,1.7)(15,0.7)(16,3.7)
};

%%%%%%%%%%%%%%%%%%%
% Frechet decision procedure
%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
ybar,
ymin=0, ymax=3.5,
ylabel={$|\delta_{F\!D}|$ Factor},
ytick={1,2,3},
ylabel shift = 0.25cm,
bar width = 0.25cm,
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,1.0)(2,0.7)(3,0.1)(4,0.2)(5,1.4)(6,0.5)(7,1.5)(8,1.3)(9,0.4)(10,1.2)(11,0.8)(12,0.1)
	(13,1.2)(14,0.7)(15,0.2)(16,2.4)
};

%%%%%%%%%%%%%%%%%%%
% Average Tree Depth Factor
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
% legend pos=north west,
legend style={at={(0.42,1.00)},anchor=north},
legend style={draw=none},
legend columns = 2,
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar stacked,
ymin=0.7, ymax=12,
ylabel={Depth Factor},
ytick={1,10},
ylabel shift = -0.05cm,
yticklabels={$10^{0}$,$10^{1}$},
bar width = 0.25cm,
]
\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,2.0)(2,1.6)(3,2.3)(4,1.4)(5,1.6)(6,1.5)(7,8.7)(8,1.4)(9,1.3)(10,1.8)(11,2.1)(12,1.3)
	(13,1.8)(14,7.7)(15,1.4)(16,1.7)
};

\addplot[
color=black,
fill=black!60,
]
coordinates {
	(1,0.6)(2,0.01)(3,0.01)(4,0.01)(5,0.1)(6,0.1)(7,1.8)(8,0.1)(9,0.1)(10,0.4)(11,0.01)(12,0.01)
	(13,0.1)(14,0.5)(15,0.01)(16,0.01)
};
\addlegendentry{Frugal CCT}
\addlegendentry{Approx. Frugal CCT}

%%%%%%%%%%%%%%%%%%%
% Radius Overlap
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
ybar stacked,
ymin=0.05, ymax=1,
ylabel={Overlap},
ytick={0.2,0.4,0.6,0.8},
bar width = 0.25cm,
]
\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.44)(2,0.44)(3,0.09)(4,0.28)(5,0.20)(6,0.82)(7,0.76)(8,0.26)(9,0.27)(10,0.33)(11,0.31)(12,0.53)
	(13,0.78)(14,0.38)(15,0.49)(16,0.87)
};

\addplot[
color=black,
fill=black!60,
]
coordinates {
	(1,0.08)(2,0.19)(3,0.01)(4,0.04)(5,0.42)(6,0.03)(7,0.06)(8,0.09)(9,0.04)(10,0.14)(11,0.20)(12,0.001)
	(13,0.07)(14,0.09)(15,0.03)(16,0.09)
};

%%%%%%%%%%%%%%%%%%%
% Reduction Factor - Compactness
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
ybar stacked,
ymin=0.4, ymax=0.9,
ylabel={Compactness},
ytick={0.5,0.6,0.7,0.8},
bar width = 0.25cm,
]
\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.79)(2,0.73)(3,0.49)(4,0.63)(5,0.70)(6,0.79)(7,0.82)(8,0.57)(9,0.70)(10,0.78)(11,0.80)(12,0.73)
	(13,0.79)(14,0.70)(15,0.73)(16,0.80)
};

\addplot[
color=black,
fill=black!60,
]
coordinates {
	(1,0.03)(2,0.03)(3,0.01)(4,0.06)(5,0.01)(6,0.02)(7,0.01)(8,0.09)(9,0.05)(10,0.02)(11,0.02)(12,0)
	(13,0.03)(14,0.01)(15,0.03)(16,0.05)
};

%%%%%%%%%%%%%%%%%%%
% Percent Node Visits
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={Truck, Bus, Cats, Vessel-M, Vessel-Y, Football, Taxi, Gulls,
             Pigeon, Seabird, Buffalo, Bats, Basketball, Geolife, Hurdat2, Pen},
xticklabel style={rotate = 60, anchor=north east,inner sep=0pt,}, 
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar stacked,
ymin=0.003, ymax=1.5,
ylabel={Nof. Visits},
ylabel shift = -0.1cm,
ytick={0.01,0.1,1},
yticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
bar width = 0.25cm,
]
\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.150)(2,0.210)(3,0.120)(4,0.142)(5,0.229)(6,0.014)(7,0.012)(8,0.074)(9,0.119)(10,0.195)(11,0.191)(12,0.070)
	(13,0.027)(14,0.013)(15,0.024)(16,0.160)
};

\addplot[
color=black,
fill=black!60,
]
coordinates {
	(1,0.074)(2,0.131)(3,0.001)(4,0.012)(5,0.151)(6,0.005)(7,0.013)(8,0.019)(9,0.011)(10,0.163)(11,0.084)(12,0.0001)
	(13,0.012)(14,0.004)(15,0.002)(16,0.194)
};

\end{groupplot}

\end{tikzpicture}
\vspace{-.7cm}
\caption{
Performance of $\NN$ queries on Frugal $\CCT$s (blue) vs. Approximate Frugal $\CCT$s (grey) on our real-world data sets (c.f. Section~\ref{ssec:results-nn}).
{\normalfont \em
The top two rows show the number of distance and Fr\'echet decision procedure computations (normalized to a factor of $|\Scal|$) for the Frugal $\CCT$ construction (Note Approximate Frugal $\CCT$s require none).
The next three rows show average leaf depth (normalized over $\lceil \log_2 |\Scal | \rceil$), overlap, and compactness. The bottom row shows average number of node visits (normalized to a factor of $|\Scal|$) over $1000$ exact $\NN$ queries during the prune stage.
}
}

\label{fig:CCT_constr_UB}
\end{figure}




==> figs/fig-CCT_quality.tex <==

\begin{figure}
%%%%%%%%%%%%%%%%%%%
% CCT compare - batch construction and inserts
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 1 by 3,
                    horizontal sep=0.15cm,
                    vertical sep=0.15cm,},
    %  width=\columnwidth,
     width=11.0cm,
     height=3.5cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0.5, xmax=6.5,
     ymajorgrids=true,
    ]

%%%%%%%%%%%%%%%%%%%
% Depth Factor
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={,,},
ybar,
ymin=0.8, ymax=12,
ytick={1,10,100},
yticklabels={$10^0$,$10^1$},
ylabel={Depth},
ylabel shift = 0.09cm,
bar width = 0.15cm,
legend pos=outer north east,
ymode = log,
log ticks with fixed point,
log origin = infty,
]
%\addplot[pattern=dots,pattern color=black,draw=black,fill=black!20!white,]
\addplot[color=black,fill=black!0,]
coordinates {(1,1.5)(2,1.5)(3,1.6)(4,4.5)(5,1.9)(6,0.7)};

\addplot[color=black,fill=black!10,]
coordinates {(1,1.6)(2,1.7)(3,1.5)(4,7.7)(5,1.8)(6,8.7)};

\addplot[color=black,fill=black!25,]
coordinates {(1,1.6)(2,1.7)(3,1.6)(4,8.2)(5,1.9)(6,10.4)};

\addplot[color=black,fill=black!35,]
coordinates {(1,1.4)(2,1.5)(3,1.4)(4,1.4)(5,1.4)(6,1.6)};

\addplot[color=black,fill=black!50,]
coordinates {(1,1.5)(2,1.5)(3,1.5)(4,1.5)(5,1.5)(6,1.6)};

\addplot[color=black,fill=black!90,]
coordinates {(1,1.3)(2,1.3)(3,1.3)(4,1.3)(5,1.2)(6,1.4)};

\legend{Exact $\CCT$}
\addlegendentry{Relaxed $\CCT$}
\addlegendentry{Approx. $\CCT$}
\addlegendentry{Exact Inserts}
\addlegendentry{Approx. Inserts}
\addlegendentry{Standard Inserts}

%%%%%%%%%%%%%%%%%%%
% Compactness
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={,,},
ybar,
ymin=0.65, ymax=0.9,
ytick={0.7,0.75,0.8,0.85},
yticklabels={$0.70$,$0.75$,$0.80$,$0.85$},
ylabel={Compactness},
% ylabel shift = 0.05cm,
bar width = 0.15cm,
]
\addplot[color=black,fill=black!0,]
coordinates {(1,0.803)(2,0.772)(3,0.752)(4,0.704)(5,0.767)(6,0.6)};

\addplot[color=black,fill=black!10,]
coordinates {(1,0.736)(2,0.797)(3,0.792)(4,0.704)(5,0.795)(6,0.817)};

\addplot[color=black,fill=black!25,]
coordinates {(1,0.762)(2,0.845)(3,0.811)(4,0.718)(5,0.824)(6,0.829)};

\addplot[color=black,fill=black!35,]
coordinates {(1,0.740)(2,0.793)(3,0.766)(4,0.703)(5,0.767)(6,0.763)};

\addplot[color=black,fill=black!50,]
coordinates {(1,0.755)(2,0.808)(3,0.778)(4,0.707)(5,0.778)(6,0.759)};

\addplot[color=black,fill=black!90,]
coordinates {(1,0.791)(2,0.844)(3,0.840)(4,0.731)(5,0.846)(6,0.835)};

%%%%%%%%%%%%%%%%%%%
% Overlap
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={Hurdat2, Pen, Football, Geolife, Basketball, Taxi},
% xticklabel style={rotate = 60, anchor=north east,inner sep=0pt,},
ybar,
ymin=0.35, ymax=1.1,
ytick={0.4,0.6,0.8,1.0},
yticklabels={$0.4$,$0.6$,$0.8$,$1.0$},
ylabel={Overlap},
ylabel shift = 0.15cm,
bar width = 0.15cm,
]
\addplot[color=black,fill=black!0,]
coordinates {(1,0.696)(2,0.903)(3,0.938)(4,0.751)(5,0.888)(6,0.3)};

\addplot[color=black,fill=black!10,]
coordinates {(1,0.469)(2,0.866)(3,0.821)(4,0.383)(5,0.783)(6,0.761)};

\addplot[color=black,fill=black!25,]
coordinates {(1,0.494)(2,0.961)(3,0.855)(4,0.470)(5,0.852)(6,0.818)};

\addplot[color=black,fill=black!35,]
coordinates {(1,0.811)(2,0.913)(3,0.953)(4,0.957)(5,0.948)(6,0.993)};

\addplot[color=black,fill=black!50,]
coordinates {(1,0.827)(2,0.970)(3,0.964)(4,0.964)(5,0.961)(6,0.995)};

\addplot[color=black,fill=black!90,]
coordinates {(1,0.858)(2,0.991)(3,0.969)(4,0.983)(5,0.981)(6,0.997)};

\end{groupplot}
\end{tikzpicture}
\caption{$\CCT$ Quality for batch construction and insertion algorithms on the six largest real data sets (c.f. Section~\ref{ssec:cct_analysis}).
	{\normalfont
The average leaf depth (top) is normalized to an optimal depth ($\lceil \log_2 |\Scal | \rceil$).
Compactness (middle) is the average ratio of child-parent radii, and overlap (bottom) is the average ratio of each trajectory's leaf depth and number of other node clusters that cover it. For the Taxi~\cite{taxiA11,taxiB10} data set the Exact $\CCT$ batch construction did not finish within $3$ days and is omitted.
}
}
\label{fig:CCT_quality}

\end{figure}


==> figs/fig-NN_best_error.tex <==
\begin{figure*}[!h]

%%%%%%%%%%%%%%%%%%%
% NN best error queries
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}

\begin{axis}[
width=15.cm,
height=3.5cm,
grid style=dashed,
xmode = normal,
xmin=0, xmax=17,
xtick=data,
xtick style={draw=none},
xticklabels={Truck~\cite{truckbus05}, Bus~\cite{truckbus05}, Pet Cats~\cite{cats16}, M. Vessel~\cite{vessel05}, Y. Vessel~\cite{vessel05}, Football~\cite{soccer15}, Taxi~\cite{taxiA11,taxiB10}, Gulls~\cite{gulls15},
             Pigeon~\cite{pigeon16}, Masked B.~\cite{masked17}, Buffalo~\cite{kruger09}, Bats~\cite{bats15}, Basketball~\cite{NBA16}, Geolife~\cite{geo2012}, Hurdat2~\cite{hurdat217}, Pen Tip~\cite{pentip06}},
xticklabel style={rotate = 50, anchor=north east,inner sep=0pt,}, 
ybar,
ymin=0.0005, ymax=1.5,
ytick={0.001,0.01,0.1,1},
ymajorgrids=true,
ylabel={Error $\Erel$},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.001)(2,0.011)(3,0.0005)(4,0.049)(5,0.484)(6,0.003)(7,0.004)(8,0.039)(9,0.023)(10,0.0005)(11,0.001)(12,0.0005)
	(13,0.220)(14,0.074)(15,0.004)(16,0.003)
};

\end{axis}

\end{tikzpicture}

\caption{Implicit approximation $\NN$ queries on Real data sets, showing relative error $\Erel$ query results, averaged over 1000 queries (c.f. Appendix~\ref{ssec:imp_approx_queries}).
}
\label{fig:NN_best_error}
\end{figure*}




==> figs/fig-NN_best_error_syn.tex <==
\begin{figure*}[!h]

%%%%%%%%%%%%%%%%%%%
% NN Count Frechet computations - Synthetic
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 5 by 1,
                    horizontal sep=0.2cm,
                    vertical sep=0.1cm,},
     height=3.5cm,
     width=4.6cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xmin=0, xmax=6,
     ybar,
     ymin=0.005, ymax=1.5,
     ytick={0.01,0.1,1},
     ymajorgrids=true,
     ymode = log,
     log ticks with fixed point,
     log origin = infty,
    ]
    
%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xlabel={Cluster Size},
xticklabels={1,10,25,50,100},
ylabel={Error $\Erel$},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.017)(2,0.235)(3,0.395)(4,0.528)(5,0.623)
};


%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary straightness factor
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xlabel={Straightness Factor},
xticklabels={0.5,0.8,0.9,.95,.99},
yticklabels={,,},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.204)(2,0.196)(3,0.206)(4,0.235)(5,0.301)
};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary avg number vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xlabel={Trajectory Size $n$},
xticklabels={15,25,35,45,55},
yticklabels={,,},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.235)(2,0.324)(3,0.350)(4,0.382)(5,0.411)
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xlabel={$|\Scal| [10^3]$},
xticklabels={5,10,20,30,40},
yticklabels={,,},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.235)(2,0.280)(3,0.270)(4,0.282)(5,0.264)
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xlabel={Dimension $d$},
xticklabels={2,4,8,16,32},
yticklabels={,,},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.235)(2,0.167)(3,0.124)(4,0.093)(5,0.065)
};

\end{groupplot}
\end{tikzpicture}

\caption{Implicit approximation $\NN$ queries on Synthetic data sets, showing relative error $\Erel$ query results, averaged over 1000 queries (c.f. Appendix~\ref{ssec:imp_approx_queries}).
}
\label{fig:NN_best_error_syn}
\end{figure*}




==> figs/fig-NN_count_Fre.tex <==
\begin{figure*}

%%%%%%%%%%%%%%%%%%%
% NN Count Frechet computations
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}

\begin{axis}[
width=15.cm,
height=3.5cm,
grid style=dashed,
legend pos=south west,
legend columns = 3,
xmode = normal,
xmin=0, xmax=17,
xtick=data,
xtick style={draw=none},
xticklabels={Truck, Bus, Pet Cats, M. Vessel, Y. Vessel, Football, Taxi, Gulls,
             Pigeon, Masked B., Buffalo, Bats, Basketball, Geolife, Hurdat2, Pen Tip},
xticklabel style={rotate = 50, anchor=north east,inner sep=0pt,}, 
ybar stacked,
ymin=0, ymax=100,
ytick={0,20,40,60,80,100},
ymajorgrids=true,
ylabel={$\%$ Queries},
]

\addplot[
color=black,
fill=blue!20,
]
coordinates {
	(1,95.4)(2,90.8)(3,100.0)(4,94.2)(5,63.6)(6,99.3)(7,97.1)(8,81.7)(9,83.9)(10,99.2)(11,98.1)(12,100.0)
	(13,47.3)(14,78.2)(15,99.2)(16,94.3)
};

\addplot[
color=black,
fill=blue!50,
]
coordinates {
	(1,4.2)(2,8.2)(3,0)(4,3.1)(5,6.9)(6,0.7)(7,2.5)(8,14.5)(9,14.4)(10,0.8)(11,1.5)(12,0)
	(13,17.1)(14,10.9)(15,0.7)(16,5.3)
};

\addplot[
color=black,
fill=blue!80,
]
coordinates {
	(1,0.4)(2,1.0)(3,0)(4,2.7)(5,29.5)(6,0)(7,0.4)(8,3.8)(9,1.7)(10,0)(11,0.4)(12,0)
	(13,35.6)(14,10.9)(15,0.1)(16,0.4)
};
\legend{0}
\addlegendentry{1}
\addlegendentry{2+}

\end{axis}

\end{tikzpicture}

\caption{Exact ($\Erel := 0$) $\NN$ queries on Real World Data Sets, showing percent of queries having 0, 1, and 2+ distance computations.
}
\label{fig:NN_count_Fre}
\end{figure*}




==> figs/fig-NN_exact_vs_approx.tex <==
\begin{figure*}
%%%%%%%%%%%%%%%%%%%
% NN exact vs approx
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% Percent exact = approx
%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=18cm,
height=3.5cm,
grid style=dashed,
bar width = 0.10cm,
legend pos=south east,
% legend style={at={(0.5,0.97)},anchor=north},
legend columns = 3,
xmode = normal,
xmin=0, xmax=17,
xtick style={draw=none},
xtick=data,
xticklabels={,,},
ybar,
ymin=0, ymax=100,
ylabel={\% Exact = Approx.},
ytick={0,20,40,60,80,100},
ymajorgrids=true,
]

\addplot[color=black,fill=blue!20,bar shift = -0.27cm]
coordinates {(1,99.7)(2,99.5)(3,100)(4,97.7)(5,94)(6,100)(7,99.9)(8,98)(9,98.4)(10,100)(11,99.8)(12,100)(13,92.7)(14,95.8)(15,99.9)(16,100)};

\addplot[color=black,fill=blue!50,bar shift = -0.09cm]
coordinates {(1,99.5)(2,98.4)(3,100)(4,88.7)(5,49.1)(6,99.7)(7,99.6)(8,93.4)(9,97)(10,100)(11,99.6)(12,100)(13,53.6)(14,82.9)(15,99.1)(16,99.5)};

\addplot[color=black,fill=blue!80,bar shift = 0.09cm]
coordinates {(1,99.5)(2,98.4)(3,100)(4,88.4)(5,36.4)(6,99.7)(7,99.6)(8,93.3)(9,96.8)(10,100)(11,99.6)(12,100)(13,52)(14,82.6)(15,99.1)(16,99.5)};

\addlegendentry{$\Erel := 0.1$}
\addlegendentry{$\Erel := 0.3$}
\addlegendentry{$\Erel := 0.5$}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%
% Multiplicative error
%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=18cm,
height=3.5cm,
grid style=dashed,
bar width = 0.10cm,
xmode = normal,
xmin=0, xmax=17,
xtick style={draw=none},
xtick=data,
xticklabels={Truck, Bus, Pet Cats, M. Vessel, Y. Vessel, Football, Taxi, Gulls,
             Pigeon, Masked B., Buffalo, Bats, Basketball, Geolife, Hurdat2, Pen Tip},
xticklabel style={rotate = 50, anchor=north east,inner sep=0pt,}, 
ybar,
ymin=0.005, ymax=1.5,
ylabel={$\Erel$},
ytick={0.01,0.1,1},
ymajorgrids=true,
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[color=black,fill=blue!20,bar shift = -0.18cm]
coordinates {(1,0.03)(2,0.02)(3,0.005)(4,0.04)(5,0.04)(6,0.005)(7,0.005)(8,0.02)(9,0.01)(10,0.005)(11,0.005)(12,0.005)(13,0.04)(14,0.02)(15,0.06)(16,0.005)};

\addplot[color=black,fill=blue!50,]
coordinates {(1,0.03)(2,0.08)(3,0.005)(4,0.18)(5,0.25)(6,0.24)(7,0.06)(8,0.05)(9,0.06)(10,0.005)(11,0.005)(12,0.005)(13,0.16)(14,0.09)(15,0.20)(16,0.08)};

\addplot[color=black,fill=blue!80,bar shift = 0.18cm]
coordinates {(1,0.03)(2,0.08)(3,0.005)(4,0.20)(5,0.37)(6,0.24)(7,0.06)(8,0.06)(9,0.08)(10,0.005)(11,0.005)(12,0.005)(13,0.17)(14,0.10)(15,0.20)(16,0.08)};

\end{axis}
\end{tikzpicture}
\caption{
$\NN$ query exact vs approx...
}
\label{fig:nn_exact_vs_approx}
\end{figure*}


==> figs/fig-NN_naive_compare.tex <==

\begin{figure*}[]
\vspace{-0.05cm}
%%%%%%%%%%%%%%%%%%%
% NN Naive Comparison
%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Number of Visits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 4 by 2,
                    horizontal sep=0.1cm,
                    vertical sep=0.1cm,},
     height=3.6cm,
     width=4.5cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0.5, xmax=5.5,
     ybar,
     ymin=0.003, ymax=1.5,
     ytick={0.01,0.1,1},
     ymajorgrids=true,
     ymode = log,
     log ticks with fixed point,
     log origin = infty,
    ]
    
%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%

\nextgroupplot [bar width = 0.15cm,
ylabel={Visits$/|\Scal|$},
yticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
]
\addplot[color=black,fill=black!10,bar shift = -0.1cm,]
coordinates {(1,0.0247)(2,0.0103)(3,0.0108)(4,0.0135)(5,0.0184)};
\addplot[color=black,fill=black!80,bar shift = 0.1cm,]
coordinates {(1,1)(2,1)(3,1)(4,1)(5,1)};

% %%%%%%%%%%%%%%%%%%%%%%%%%%
% % vary avg number vertices
% %%%%%%%%%%%%%%%%%%%%%%%%%%

% \nextgroupplot [bar width = 0.15cm,
% yticklabels={,,},
% ]
% \addplot[color=black,fill=blue!60,bar shift = -0.1cm,]
% coordinates {(1,0.0103)(2,0.0104)(3,0.0099)(4,0.0105)(5,0.0114)};
% \addplot[color=black,fill=black!80,bar shift = 0.1cm,]
% coordinates {(1,1)(2,1)(3,1)(4,1)(5,1)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot [bar width = 0.15cm,
yticklabels={,,},
]
\addplot[color=black,fill=black!10,bar shift = -0.1cm,]
coordinates {(1,0.0103)(2,0.0071)(3,0.0045)(4,0.0034)(5,0.0030)};
\addplot[color=black,fill=black!80,bar shift = 0.1cm,]
coordinates {(1,1)(2,1)(3,1)(4,1)(5,1)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot [bar width = 0.15cm,
yticklabels={,,},
]
\addplot[color=black,fill=black!10,bar shift = -0.1cm,]
coordinates {(1,0.0103)(2,0.0129)(3,0.0172)(4,0.0270)(5,0.0324)};
0.0103
\addplot[color=black,fill=black!80,bar shift = 0.1cm,]
coordinates {(1,1)(2,1)(3,1)(4,1)(5,1)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% real data sets
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot [bar width = 0.15cm,
yticklabels={,,},
xshift = 0.4cm,
]
\addplot[color=black,fill=black!10,bar shift = -0.1cm,]
coordinates {(1,0.0250)(2,0.1607)(3,0.0145)(4,0.0128)(5,0.0123)};
\addplot[color=black,fill=black!80,bar shift = 0.1cm,]
coordinates {(1,1)(2,1)(3,1)(4,1)(5,1)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Number Linear LB/UB Computations
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot [bar width = 0.15cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
% legend pos=north west,
% legend columns = 2,
xlabel={Cluster Size},
xticklabels={1,10,25,50,100},
ymin=0.0001, ymax=0.4,
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={,$10^{-3}$,$10^{-2}$,$10^{-1}$},
ylabel={Bounds$/|\Scal|$},
]

\addplot[color=black,fill=black!10,bar shift = -0.1cm,]
coordinates {(1,0.0007)(2,0.0009)(3,0.0019)(4,0.0034)(5,0.0062)};
\addplot[color=black,fill=black!80,bar shift = 0.1cm,]
coordinates {(1,0.0036)(2,0.0095)(3,0.0112)(4,0.0131)(5,0.0205)};
% \addlegendentry{$\CCT$}
% \addlegendentry{Scan}

% %%%%%%%%%%%%%%%%%%%%%%%%%%
% % vary avg number vertices
% %%%%%%%%%%%%%%%%%%%%%%%%%%
% \nextgroupplot [bar width = 0.15cm,
% xlabel={Trajectory Size $n$},
% xticklabels={15,25,35,45,55},
% ymin=0.0001, ymax=0.4,
% ytick={0.0001,0.001,0.01,0.1,1},
% yticklabels={,,},
% legend pos=north west,
% legend columns = 2,
% ]
% \addplot[color=black,fill=blue!60,bar shift = -0.1cm,]
% coordinates {(1,0.0009)(2,0.0011)(3,0.0014)(4,0.0016)(5,0.0019)};
% \addplot[color=black,fill=black!80,bar shift = 0.1cm,]
% coordinates {(1,0.0095)(2,0.0098)(3,0.0118)(4,0.0107)(5,0.0137)};
% \addlegendentry{$\CCT$}
% \addlegendentry{Scan}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [bar width = 0.15cm,
xlabel={$|\Scal|$~~[$10^3$]},
xticklabels={5,10,20,30,40},
xlabel shift = -0.1cm,
ymin=0.0001, ymax=0.4,
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={,,},
legend pos=north west,
legend columns = 2,
]
\addplot[color=black,fill=black!10,bar shift = -0.1cm,]
coordinates {(1,0.0009)(2,0.0005)(3,0.0003)(4,0.0002)(5,0.0001)};
\addplot[color=black,fill=black!80,bar shift = 0.1cm,]
coordinates {(1,0.0095)(2,0.0050)(3,0.0028)(4,0.0019)(5,0.0016)};
\addlegendentry{$\CCT$}
\addlegendentry{Scan}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [bar width = 0.15cm,
xlabel={Dimension $d$},
xticklabels={2,4,8,16,32},
ymin=0.0001, ymax=0.4,
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={,,},
]
\addplot[color=black,fill=black!10,bar shift = -0.1cm,]
coordinates {(1,0.0009)(2,0.0012)(3,0.0013)(4,0.0013)(5,0.0013)};
\addplot[color=black,fill=black!80,bar shift = 0.1cm,]
coordinates {(1,0.0095)(2,0.0098)(3,0.0086)(4,0.0089)(5,0.0083)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% real data sets
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [bar width = 0.15cm,
% xlabel={Real Data Sets},
% xticklabels={A,B,C,D,E},
xticklabels={Hurdat2, Pen, Football, Geolife, Taxi},
xticklabel style={rotate = 50, anchor=north east,inner sep=0.1cm,}, 
ymin=0.0001, ymax=0.4,
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={,,},
]
\addplot[color=black,fill=black!10,bar shift = -0.1cm,]
coordinates {(1,0.0012)(2,0.0738)(3,0.0005)(4,0.0009)(5,0.0004)};
\addplot[color=black,fill=black!80,bar shift = 0.1cm,]
coordinates {(1,0.0108)(2,0.2302)(3,0.0022)(4,0.0038)(5,0.0011)};

\end{groupplot}

\end{tikzpicture}
\vspace{-.4cm}
\caption{Performance of the Relaxed $\CCT$ Prune stage vs. Improved Linear Scan for exact $\NN$-queries on synthetic (first $3$ columns) and real (last column) data (c.f. Section~\ref{sssec:primary_results}).
	{\normalfont
		Bar charts show average metrics over $1000$ queries for $\CCT$s (light shade) and the improved Scan (dark shade).
		All metrics are normalized over the data set size $|\Scal|$.
		The rows denote number of node visits (top) during the pruning stage, and number of bound computations (bottom) in the reduce stage. }
}
\label{fig:NN_naive_compare}
\end{figure*}


==> figs/fig-NN_real.tex <==
\begin{figure}[]
%%%%%%%%%%%%%%%%%%%
% Compare Construction of CCT vs build that uses only UB
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}    %[scale=.65]

\begin{groupplot}[
     group style = {group size = 1 by 3,
                    horizontal sep=0.15cm,
                    vertical sep=0.15cm,},
     width=14.0cm,
     height=3.4cm,
     grid style=dashed,
     xmode = normal,
     xmin=0, xmax=17,
     xtick style={draw=none},
     xtick=data,
     xticklabels={,,},
     ybar stacked,
     ymin=0, ymax=105,
     ytick={25,50,75,100},
     ymajorgrids=true,
    ]

%%%%%%%%%%%%%%%%%%%
% Nof. Visits
%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar,
ymin=0.003, ymax=1.5,
ylabel={Visits$/|\Scal|$},
ylabel shift = 0.05cm,
ytick={0.01,0.1,1},
yticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
% bar width = 0.25cm,
]

\addplot[color=black,fill=black!90,]
coordinates {
	(9,0.154)(4,0.217)(5,0.126)(1,0.150)(7,0.234)(13,0.014)(16,0.012)(8,0.078)(2,0.127)(3,0.202)(6,0.197)(10,0.072)
	(15,0.027)(14,0.013)(11,0.025)(12,0.161)
};

%%%%%%%%%%%%%%%%%%%
% Percent Queries
%%%%%%%%%%%%%%%%%%%

\nextgroupplot   [
ylabel={$\%$ Queries},
ylabel shift = 0.05cm,
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend pos=south east,
legend columns = 3,
]

\addplot[color=black,fill=black!10,]
coordinates {(9,99.3)(4,97.7)(5,100.0)(1,97.3)(7,70.9)(13,99.8)(16,98.7)(8,90.6)(2,96.3)(3,100.0)(6,99.3)(10,100.0)(15,64.9)(14,84.4)(11,99.8)(12,99.6)};

\addplot[color=black,fill=black!40,]
coordinates {(9,0.3)(4,1.5)(5,0.0)(1,0.8)(7,2.8)(13,0.2)(16,1.0)(8,5.8)(2,2.3)(3,0.0)(6,0.3)(10,0.0)(15,4.9)(14,5.6)(11,0.2)(12,0.2)};

\addplot[color=black,fill=black!70,]
coordinates {(9,0.4)(4,0.8)(5,0.0)(1,1.9)(7,26.3)(13,0.0)(16,0.3)(8,3.6)(2,1.4)(3,0.0)(6,0.4)(10,0.0)(15,30.2)(14,10.0)(11,0.0)(12,0.2)};

\legend{0}
\addlegendentry{1}
\addlegendentry{2+}

%%%%%%%%%%%%%%%%%%%
% Distance Calls
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
sharp plot,
stack plots = false,
legend style={/tikz/every even column/.append style={column sep=0.3cm}},
legend pos=north west,
legend columns = 2,
xticklabels={Vessel-M, Pigeon, Seabird, Bus, Cats, Buffalo, Vessel-Y, Gulls, Truck, Bats, Hurdat2, Pen,Football, Geolife, Basketball, Taxi},
xticklabel style={rotate = 50, anchor=north east,inner sep=0.1cm,}, 
ymode = log,
ymin=0.0005, ymax=4,
ytick={0.001,0.01,0.1,1,10},
yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
ylabel={Dist. Calls},
% ylabel shift = 0.25cm,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=black,
mark=square,
]
coordinates {
    (1,0.053)(2,0.053)(3,0.001)(4,0.032)(5,0.001)(6,0.011)(7,0.973)(8,0.133)(9,0.011)(10,0.001)(11,0.002)(12,0.006)(13,0.002)(14,0.343)(15,0.989)(16,0.016)
};

\addplot[
color=black,
mark=triangle,
]
coordinates {
    (1,0.026)(2,0.023)(3,0.001)(4,0.017)(5,0.001)(6,0.004)(7,0.696)(8,0.059)(9,0.004)(10,0.001)(11,0.001)(12,0.003)(13,0.001)(14,0.239)(15,0.762)(16,0.034)
};

\legend{$|\delta_F|$}
\addlegendentry{$|\delta_{F\!D}|$}

\end{groupplot}

\end{tikzpicture}
\vspace{-0.2cm}
\caption{Effectiveness of exact $\NN$ queries on real data set Relaxed $\CCT$s, averaged over 1000 queries (c.f. Section~\ref{sssec:primary_results}). 
	{\normalfont
The top row shows average number of tree node visits (normalized to a factor of $|\Scal|$).
The middle row shows the percentage of queries that performed $0$, $1$, or more than $1$ distance computation. The bottom row shows the \emph{absolute number} (not normalized) of $\delta_{F}$ and $\delta_{F\!D}$ calls.}
}

\label{fig:NN_real}
\end{figure}




==> figs/fig-NN_syn.tex <==

\begin{figure}[]
\vspace{-0.05cm}
%%%%%%%%%%%%%%%%%%%
% NN Count Frechet computations - Synthetic
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 5 by 3,
                    horizontal sep=0.15cm,
                    vertical sep=0.15cm,},
     height=3.4cm,
     width=4.3cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0.5, xmax=5.5,
     ybar stacked,
     ymin=0, ymax=105,
     ytick={25,50,75,100},
     ymajorgrids=true,
    ]
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Nof Visits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ylabel={Visits$/|\Scal|$},
% ylabel shift = -0.05cm,
ybar,
ymin=0.0001, ymax=0.2,
ytick={0.0001,0.001,0.01,0.1},
yticklabels={,$10^{-3}$,$10^{-2}$,$10^{-1}$},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[color=black,fill=black!90,]
coordinates {(1,0.02465)(2,0.01030)(3,0.01078)(4,0.01347)(5,0.01841)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary trajectory size n
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
ymin=0.0001, ymax=0.2,
ytick={0.0001,0.001,0.01,0.1},
yticklabels={,,},
ybar,
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[color=black,fill=black!90,]
coordinates {(1,0.01030)(2,0.01039)(3,0.00995)(4,0.01055)(5,0.01138)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 5000 to 40000
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ymin=0.0001, ymax=0.2,
ytick={0.0001,0.001,0.01,0.1},
yticklabels={,,},
ybar,
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[color=black,fill=black!90,]
coordinates {(1,0.01030)(2,0.00708)(3,0.00448)(4,0.00341)(5,0.00297)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 1M and 10M
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
width=2.7cm,
xmin=0.5, xmax=2.5,
ymin=0.0001, ymax=0.2,
ytick={0.0001,0.001,0.01,0.1},
yticklabels={,,},
ybar,
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[color=black,fill=black!90,]
coordinates {(1,0.00057)(2,0.00019)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension d size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot  [
ymin=0.0001, ymax=0.2,
ytick={0.0001,0.001,0.01,0.1},
yticklabels={,,},
ybar,
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[color=black,fill=black!90,]
coordinates {(1,0.01030)(2,0.01292)(3,0.01718)(4,0.02704)(5,0.03235)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % Queries
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ylabel={$\%$ Queries},
ylabel shift = 0.05cm,
]

\addplot[color=black,fill=black!10,]
coordinates {(1,94.8)(2,68.8)(3,46.6)(4,33.3)(5,24.1)};

\addplot[color=black,fill=black!40,]
coordinates {(1,3.9)(2,14.7)(3,20.9)(4,23.1)(5,21.7)};

\addplot[color=black,fill=black!70,]
coordinates {(1,1.3)(2,16.5)(3,32.5)(4,43.6)(5,54.2)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary trajectory size n
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend pos=south east,
legend columns = 3,
yticklabels={,,},
]

\addplot[color=black,fill=black!10,]
coordinates {(1,68.8)(2,55.6)(3,53.4)(4,50.3)(5,44.9)};

\addplot[color=black,fill=black!40,]
coordinates {(1,14.7)(2,21)(3,24.8)(4,24.7)(5,26.2)};

\addplot[color=black,fill=black!70,]
coordinates {(1,16.5)(2,23.4)(3,21.8)(4,25)(5,28.9)};

\legend{0}
\addlegendentry{1}
\addlegendentry{2+}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 5000 to 40000
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
yticklabels={,,},
]

\addplot[color=black,fill=black!10,]
coordinates {(1,68.8)(2,62.6)(3,65.3)(4,63.7)(5,65.8)};

\addplot[color=black,fill=black!40,]
coordinates {(1,14.7)(2,18.1)(3,17.2)(4,15.9)(5,16.4)};

\addplot[color=black,fill=black!70,]
coordinates {(1,16.5)(2,19.3)(3,17.5)(4,20.4)(5,17.8)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 1M and 10M
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
width=2.7cm,
xmin=0.5, xmax=2.5,
yticklabels={,,},
]

\addplot[color=black,fill=black!10,]
coordinates {(1,66.1)(2,47.9)};

\addplot[color=black,fill=black!40,]
coordinates {(1,15.6)(2,16.2)};

\addplot[color=black,fill=black!70,]
coordinates {(1,18.3)(2,35.9)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension d size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot  [
yticklabels={,,},
]

\addplot[color=black,fill=black!10,]
coordinates {(1,68.8)(2,67.6)(3,67.8)(4,65)(5,61.5)};

\addplot[color=black,fill=black!40,]
coordinates {(1,14.7)(2,18.7)(3,18.1)(4,18)(5,23.3)};

\addplot[color=black,fill=black!70,]
coordinates {(1,16.5)(2,13.7)(3,14.1)(4,17)(5,15.2)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Dist Calls
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
sharp plot,
stack plots = false,
xlabel={Cluster Size},
xticklabels={1,10,25,50,100},
ymode = log,
ymin=0.01, ymax=4,
ytick={0.01,0.1,1,10},
yticklabels={,$10^{-1}$,$10^{0}$},
ylabel={Dist. Calls},
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=black,
mark=square,
]
coordinates {(1,0.065)(2,0.502)(3,0.968)(4,1.326)(5,1.653)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.053)(2,0.287)(3,0.619)(4,0.956)(5,1.238)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary trajectory size n
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
sharp plot,
stack plots = false,
legend style={/tikz/every even column/.append style={column sep=0.3cm}},
legend pos=south east,
legend columns = 2,
xlabel={Trajectory Size $n$},
xticklabels={15,25,35,45,55},
ymin=0.01, ymax=4,
ytick={0.01,0.1,1,10},
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=black,
mark=square,
]
coordinates {(1,0.502)(2,0.726)(3,0.716)(4,0.796)(5,0.881)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.287)(2,0.383)(3,0.346)(4,0.373)(5,0.405)};

\legend{$|\delta_F|$}
\addlegendentry{$|\delta_{F\!D}|$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 5000 to 40000
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
sharp plot,
stack plots = false,
xlabel={$|\Scal|$~~[$10^3$]},
xticklabels={5,10,20,30,40},
xlabel shift = -0.1cm,
ymin=0.01, ymax=4,
ytick={0.01,0.1,1,10},
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=black,
mark=square,
]
coordinates {(1,0.502)(2,0.605)(3,0.560)(4,0.604)(5,0.558)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.287)(2,0.345)(3,0.332)(4,0.348)(5,0.301)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 1M and 10M
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
sharp plot,
stack plots = false,
width=2.7cm,
xmin=0.5, xmax=2.5,
xlabel={$|\Scal|$~[$10^6$]},
xticklabels={1,10},
xlabel shift = -0.1cm,
ymin=0.01, ymax=4,
ytick={0.01,0.1,1,10},
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=black,
mark=square,
]
coordinates {(1,0.560)(2,1.043)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.385)(2,0.870)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension d size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
sharp plot,
stack plots = false,
xlabel={Dimension $d$},
xticklabels={2,4,8,16,32},
ymin=0.01, ymax=4,
ytick={0.01,0.1,1,10},
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=black,
mark=square,
]
coordinates {(1,0.502)(2,0.488)(3,0.493)(4,0.56)(5,0.563)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.287)(2,0.21)(3,0.197)(4,0.223)(5,0.194)};

\end{groupplot}
\end{tikzpicture}
\vspace{-.4cm}
\caption{Effectiveness of exact $\NN$ queries on synthetic data set Relaxed $\CCT$s, averaged over 1000 queries (c.f. Section~\ref{sssec:primary_results}). 
	{\normalfont
The top row shows average number of tree node visits (normalized to a factor of $|\Scal|$).
The middle row shows the percentage of queries that performed $0$, $1$, or more than $1$ distance computation. The bottom row shows the \emph{absolute number} (not normalized) of $\delta_{F}$ and $\delta_{F\!D}$ calls.}
}
\label{fig:NN_syn}
\end{figure}


==> figs/fig-NN_vs_kNN.tex <==

\begin{figure}[p]
%%%%%%%%%%%%%%%%%%%
% kNN Query
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 1 by 2,
                    horizontal sep=0.15cm,
                    vertical sep=0.15cm,},
    %  width=\columnwidth,
     width=14.0cm,
     height=3.5cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0, xmax=17,
     ymajorgrids=true,
    ]

%%%%%%%%%%%%%%%%%%%
% Frechet distance computations
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={,,},
ybar stacked,
ylabel={Nof. $\delta_F$},
ymin=0.001, ymax=4,
ytick={0.001,0.01,0.1,1,10},
yticklabels={,$10^{-2}$,$10^{-1}$,$10^{0}$},
% ylabel shift = 0.05cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
% bar width = 0.25cm,
]
\addplot[color=black,fill=black!10,]
coordinates {
	(9,0.011)(4,0.032)(5,0.0001)(1,0.053)(7,0.973)(13,0.002)(16,0.016)(8,0.133)(2,0.053)(3,0.0001)(6,0.011)(10,0.0001)
	(15,0.989)(14,0.343)(11,0.002)(12,0.006)
};

\addplot[color=black,fill=black!70,]
coordinates {
	(9,0.0001)(4,0.008)(5,0.0001)(1,0.213)(7,1.057)(13,0.004)(16,0.004)(8,0.031)(2,0.037)(3,0.0001)(6,0.0001)(10,0.0001)
	(15,0.605)(14,0.215)(11,0.015)(12,0.004)
};

%%%%%%%%%%%%%%%%%%%
% Frechet decision proc
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
% legend style={at={(0.53,0.98)},anchor=north},
legend style={/tikz/every even column/.append style={column sep=0.1cm}},
legend columns = 2,
legend pos=north west,
xticklabels={Vessel-M, Pigeon, Seabird, Bus, Cats, Buffalo, Vessel-Y, Gulls, Truck, Bats, Hurdat2, Pen,Football, Geolife, Basketball, Taxi},
xticklabel style={rotate = 60, anchor=north east,inner sep=0pt,},
ybar stacked,
ymin=0.001, ymax=20,
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$},
ylabel={Nof. $\delta_{F\!D}$},
% ylabel shift = -0.2cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
% bar width = 0.25cm,
]
\addplot[color=black,fill=black!10,]
coordinates {
	(1,0.026)(2,0.023)(3,0.0001)(4,0.017)(5,0.0001)(6,0.004)(7,0.696)(8,0.059)(9,0.004)(10,0.0001)(11,0.0001)(12,0.003)(13,0.0001)(14,0.239)(15,0.762)(16,0.034)
};

\addplot[color=black,fill=black!70,]
coordinates {
	(1,0.394)(2,0.072)(3,0.0001)(4,0.021)(5,0.0001)(6,0.0001)(7,9.875)(8,0.093)(9,0.002)(10,0.0001)(11,0.020)(12,0.008)(13,0.005)(14,2.025)(15,6.826)(16,0.004)
};

\legend{$\NN$}
\addlegendentry{$\kNN$, $k=1$}

\end{groupplot}
\end{tikzpicture}
\vspace{-.4cm}
\caption{Effectiveness of exact $\NN$ (light shade) vs. $\kNN$ $k=1$ (dark shade) queries on real data sets (c.f. Section~\ref{sssec:supplementary_results}). 
	{\normalfont
Bar charts show average absolute values over $1000$ queries, on Relaxed $\CCT$s. The rows denote the number of distance $\delta_{F}$ (top) and Fr\'echet decision procedure $\delta_{F\!D}$ (bottom) computations during the Decide stage.
}
}
\label{fig:NN_vs_kNN}
\end{figure}


==> figs/fig-RNN_bringmann_compare.tex <==
\begin{figure*}[]
% \vspace{-0.30cm}
%%%%%%%%%%%%%%%%%%%
% RNN Bringmann Comparison
%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Measure Node Visits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={,,},
ybar stacked,
ymin=0, ymax=0.6,
ytick={0.1,0.3,0.5},
ymajorgrids=true,
}

\begin{axis} [name=plot1, bar width = 0.15cm, bar shift = -0.1cm,
ylabel={Visits$/|\Scal|$},
ylabel shift = 0.2cm,
]
\addplot[color=black,fill=black!00,]
coordinates {(1,0.042)(2,0.020)(3,0.013)(4,0.015)(5,0.020)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.054)(2,0.037)(3,0.032)(4,0.024)(5,0.010)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.204)(2,0.143)(3,0.128)(4,0.122)(5,0.123)};
\end{axis}

\begin{axis} [name=plot1a,bar width = 0.15cm, bar shift = 0.1cm, hide axis,]
\addplot[color=black,fill=black!30,]
coordinates {(1,0.033)(2,0.025)(3,0.013)(4,0.016)(5,0.022)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.070)(2,0.074)(3,0.080)(4,0.074)(5,0.057)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.336)(2,0.331)(3,0.333)(4,0.330)(5,0.321)};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary straightness factor
%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={,,},
ybar stacked,
ymin=0, ymax=0.6,
ytick={0.1,0.3,0.5},
ymajorgrids=true,
yticklabels={,,},
}

\begin{axis} [name=plot2,bar width = 0.15cm, bar shift = -0.1cm,
at={($(plot1.east)+(0.1cm,0)$)},anchor=west,]
\addplot[color=black,fill=black!00,]
coordinates {(1,0.012)(2,0.017)(3,0.022)(4,0.020)(5,0.024)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.022)(2,0.031)(3,0.038)(4,0.037)(5,0.040)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.097)(2,0.121)(3,0.145)(4,0.143)(5,0.167)};
\end{axis}

\begin{axis} [name=plot2a,bar width = 0.15cm, bar shift = 0.1cm, hide axis,
at={($(plot1.east)+(0.1cm,0)$)},anchor=west,]
\addplot[color=black,fill=black!30,]
coordinates {(1,0.016)(2,0.023)(3,0.027)(4,0.025)(5,0.028)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.044)(2,0.055)(3,0.072)(4,0.074)(5,0.081)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.289)(2,0.299)(3,0.325)(4,0.331)(5,0.359)};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary avg number vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={,,},
ybar stacked,
ymin=0, ymax=0.6,
ytick={0.1,0.3,0.5},
ymajorgrids=true,
yticklabels={,,},
}

\begin{axis} [name=plot3,bar width = 0.15cm, bar shift = -0.1cm,
at={($(plot2.east)+(0.1cm,0)$)},anchor=west]
\addplot[color=black,fill=black!00,]
coordinates {(1,0.020)(2,0.022)(3,0.024)(4,0.026)(5,0.030)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.037)(2,0.036)(3,0.039)(4,0.040)(5,0.039)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.143)(2,0.154)(3,0.159)(4,0.155)(5,0.153)};
\end{axis}

\begin{axis} [name=plot3a,bar width = 0.15cm, bar shift = 0.1cm,hide axis,
at={($(plot2.east)+(0.1cm,0)$)},anchor=west]
\addplot[color=black,fill=black!30,]
coordinates {(1,0.025)(2,0.031)(3,0.035)(4,0.039)(5,0.047)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.074)(2,0.079)(3,0.087)(4,0.093)(5,0.097)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.331)(2,0.363)(3,0.381)(4,0.366)(5,0.371)};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
legend pos=north east,
legend columns = 2,
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={,,},
ybar stacked,
ymin=0, ymax=0.6,
ytick={0.1,0.3,0.5},
ymajorgrids=true,
yticklabels={,,},
}

\begin{axis} [name=plot4,bar width = 0.15cm, bar shift = -0.1cm,
at={($(plot3.east)+(0.1cm,0)$)},anchor=west]
\addlegendimage{empty legend}
\addplot[color=black,fill=black!00,]
coordinates {(1,0.020)(2,0.013)(3,0.008)(4,0.006)(5,0.005)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.037)(2,0.023)(3,0.014)(4,0.010)(5,0.008)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.143)(2,0.089)(3,0.054)(4,0.041)(5,0.033)};
\addlegendentry{\hspace{-.4cm}$\CCT$}
\addlegendentry{10}
\addlegendentry{$10^2$}
\addlegendentry{$10^3$}
\end{axis}

\begin{axis} [name=plot4a,bar width = 0.15cm, bar shift = 0.1cm,hide axis,
at={($(plot3.east)+(0.1cm,0)$)},anchor=west]
\addplot[color=black,fill=black!30,]
coordinates {(1,0.025)(2,0.015)(3,0.008)(4,0.006)(5,0.005)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.074)(2,0.045)(3,0.026)(4,0.017)(5,0.014)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.331)(2,0.194)(3,0.111)(4,0.076)(5,0.064)};
\end{axis}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % real world data sets
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \pgfplotsset {
% height=3.6cm,
% width=4.6cm,
% grid style=dashed,
% legend pos=north west,
% legend columns = 2,
% xmode = normal,
% xmin=0.5, xmax=5.5,
% xtick=data,
% xtick style={draw=none},
% xticklabels={,,},
% ybar stacked,
% ymin=0, ymax=1.3,
% ytick={0.4,0.8,1.2},
% ymajorgrids=true,
% yticklabels={0.4,0.8,1.2},
% }

% \begin{axis} [name=plot5,bar width = 0.15cm, bar shift = -0.1cm,
% at={($(plot4.east)+(0.9cm,0)$)},anchor=west]
% \addplot[color=black,fill=blue!20,]
% coordinates {(1,0.050)(2,0.048)(3,0.022)(4,0.074)(5,0.250)};
% \addplot[color=black,fill=blue!50,]
% coordinates {(1,0.042)(2,0.023)(3,0.020)(4,0.104)(5,0.248)};
% \addplot[color=black,fill=blue!80,]
% coordinates {(1,0.129)(2,0.057)(3,0.080)(4,0.268)(5,0.379)};
% \end{axis}

% \begin{axis} [name=plot5a,bar width = 0.15cm, bar shift = 0.1cm,hide axis,
% at={($(plot4.east)+(0.9cm,0)$)},anchor=west]
% \addlegendimage{empty legend}
% \addplot[color=black,fill=black!20,]
% coordinates {(1,0.029)(2,0.022)(3,0.028)(4,0.068)(5,0.184)};
% \addplot[color=black,fill=black!50,]
% coordinates {(1,0.040)(2,0.021)(3,0.055)(4,0.139)(5,0.350)};
% \addplot[color=black,fill=black!80,]
% coordinates {(1,0.151)(2,0.071)(3,0.203)(4,0.596)(5,0.658)};
% \addlegendentry{\hspace{-.4cm}KD}
% \addlegendentry{10}
% \addlegendentry{$10^2$}
% \addlegendentry{$10^3$}
% \end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Measure Bound Computations
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={,,},
ybar stacked,
ymin=0.005, ymax=0.3,
ytick={0.01,0.1,1},
% yticklabels={0.01,0.1,1},
yticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
ymajorgrids=true,
% ylabel={Nof. Bounds},
}

\begin{axis} [name=plot6,bar width = 0.15cm, bar shift = -0.1cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
ylabel={Bounds$/|\Scal|$},
at={($(plot1.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!00,]
coordinates {(1,0.003)(2,0.002)(3,0.006)(4,0.009)(5,0.014)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.017)(2,0.016)(3,0.011)(4,0.008)(5,0.001)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.075)(2,0.072)(3,0.069)(4,0.068)(5,0.069)};
\end{axis}

\begin{axis} [name=plot6a,bar width = 0.15cm, bar shift = 0.1cm, hide axis,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot1.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!30,]
coordinates {(1,0.004)(2,0.004)(3,0.005)(4,0.009)(5,0.013)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.019)(2,0.019)(3,0.017)(4,0.016)(5,0.008)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.078)(2,0.080)(3,0.083)(4,0.080)(5,0.082)};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary straightness factor
%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={,,},
ybar stacked,
ymin=0.005, ymax=0.3,
ytick={0.01,0.1,1},
ymajorgrids=true,
yticklabels={,,},
}

\begin{axis} [name=plot7,bar width = 0.15cm, bar shift = -0.1cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot2.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!00,]
coordinates {(1,0.003)(2,0.003)(3,0.002)(4,0.002)(5,0.003)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.014)(2,0.016)(3,0.018)(4,0.016)(5,0.016)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.037)(2,0.059)(3,0.075)(4,0.072)(5,0.085)};
\end{axis}

\begin{axis} [name=plot7a,bar width = 0.15cm, bar shift = 0.1cm, hide axis,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot2.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!30,]
coordinates {(1,0.004)(2,0.004)(3,0.004)(4,0.004)(5,0.004)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.014)(2,0.019)(3,0.021)(4,0.019)(5,0.020)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.034)(2,0.057)(3,0.084)(4,0.080)(5,0.103)};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary avg number vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={,,},
ybar stacked,
ymin=0.005, ymax=0.3,
ytick={0.01,0.1,1},
ymajorgrids=true,
yticklabels={,,},
}

\begin{axis} [name=plot8,bar width = 0.15cm, bar shift = -0.1cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot3.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!00,]
coordinates {(1,0.002)(2,0.003)(3,0.004)(4,0.005)(5,0.006)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.016)(2,0.019)(3,0.023)(4,0.026)(5,0.031)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.072)(2,0.099)(3,0.122)(4,0.136)(5,0.153)};
\end{axis}

\begin{axis} [name=plot8a,bar width = 0.15cm, bar shift = 0.1cm,hide axis,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot3.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!30,]
coordinates {(1,0.004)(2,0.005)(3,0.006)(4,0.007)(5,0.009)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.019)(2,0.024)(3,0.028)(4,0.032)(5,0.037)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.080)(2,0.128)(3,0.167)(4,0.192)(5,0.217)};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={,,},
ybar stacked,
ymin=0.005, ymax=0.3,
ytick={0.01,0.1,1},
ymajorgrids=true,
yticklabels={,,},
}

\begin{axis} [name=plot9,bar width = 0.15cm, bar shift = -0.1cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot4.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!00,]
coordinates {(1,0.002)(2,0.001)(3,0.001)(4,0.001)(5,0.001)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.016)(2,0.009)(3,0.005)(4,0.004)(5,0.003)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.072)(2,0.048)(3,0.030)(4,0.023)(5,0.018)};
\end{axis}

\begin{axis} [name=plot9a,bar width = 0.15cm, bar shift = 0.1cm,hide axis,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot4.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!30,]
coordinates {(1,0.004)(2,0.002)(3,0.001)(4,0.001)(5,0.001)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.019)(2,0.011)(3,0.006)(4,0.005)(5,0.004)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.080)(2,0.058)(3,0.036)(4,0.028)(5,0.023)};
\end{axis}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % real data sets
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \pgfplotsset {
% height=3.6cm,
% width=4.6cm,
% grid style=dashed,
% xmode = normal,
% xmin=0.5, xmax=5.5,
% xtick=data,
% xtick style={draw=none},
% xticklabels={,,},
% ybar stacked,
% ymin=0.02, ymax=4,
% ytick={0.1,1,10},
% ymajorgrids=true,
% % yticklabels={,,},
% % yticklabels={0.1,1.0},
% yticklabels={$10^{-1}$,$10^{0}$},
% }

% \begin{axis} [name=plot10,bar width = 0.15cm, bar shift = -0.1cm,
% ymode = log,
% log ticks with fixed point,
% log origin = infty,
% at={($(plot5.south)-(0,0.1cm)$)},anchor=north,
% ]
% \addplot[color=black,fill=blue!20,]
% coordinates {(1,0.004)(2,0.002)(3,0.003)(4,0.012)(5,0.085)};
% \addplot[color=black,fill=blue!50,]
% coordinates {(1,0.015)(2,0.005)(3,0.009)(4,0.046)(5,0.507)};
% \addplot[color=black,fill=blue!80,]
% coordinates {(1,0.076)(2,0.029)(3,0.049)(4,0.167)(5,2.117)};
% \end{axis}

% \begin{axis} [name=plot10a,bar width = 0.15cm, bar shift = 0.1cm,hide axis,
% ymode = log,
% log ticks with fixed point,
% log origin = infty,
% at={($(plot5.south)-(0,0.1cm)$)},anchor=north,
% ]
% \addplot[color=black,fill=black!20,]
% coordinates {(1,0.004)(2,0.004)(3,0.004)(4,0.013)(5,0.108)};
% \addplot[color=black,fill=black!50,]
% coordinates {(1,0.016)(2,0.007)(3,0.014)(4,0.053)(5,0.520)};
% \addplot[color=black,fill=black!80,]
% coordinates {(1,0.086)(2,0.044)(3,0.083)(4,0.227)(5,1.609)};
% \end{axis}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % Measure Frechet Distance
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
xlabel={Cluster Size},
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={1,10,25,50,100},
ybar stacked,
ymin=0.0005, ymax=0.02,
ytick={0.001,0.01,0.1},
% yticklabels={0.001,0.01,0.1},
yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$},
ymajorgrids=true,
}

\begin{axis} [name=plot11, bar width = 0.15cm, bar shift = -0.1cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
ylabel={$\delta_{F\!D}/|\Scal|$},
% ylabel shift = -0.1cm,
at={($(plot6.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!00,]
coordinates {(1,0.00013)(2,0.00012)(3,0.00050)(4,0.00095)(5,0.00135)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.00032)(2,0.00035)(3,0.00001)(4,0.00001)(5,0.00001)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.00083)(2,0.00080)(3,0.00091)(4,0.00077)(5,0.00100)};
\end{axis}

\begin{axis} [name=plot11a,bar width = 0.15cm, bar shift = 0.1cm, hide axis,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot6.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!30,]
coordinates {(1,0.00042)(2,0.00046)(3,0.00119)(4,0.00241)(5,0.00397)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.00096)(2,0.00091)(3,0.00041)(4,0.00001)(5,0.00001)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.00213)(2,0.00228)(3,0.00233)(4,0.00231)(5,0.00130)};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary straightness factor
%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
xlabel={Straightness Factor},
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={0.5,0.8,0.9,.95,.99},
ybar stacked,
ymin=0.0005, ymax=0.02,
ytick={0.001,0.01,0.1},
ymajorgrids=true,
yticklabels={,,},
}

\begin{axis} [name=plot12,bar width = 0.15cm, bar shift = -0.1cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot7.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!00,]
coordinates {(1,0.00027)(2,0.00020)(3,0.00010)(4,0.00012)(5,0.00009)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.00071)(2,0.00063)(3,0.00064)(4,0.00035)(5,0.00036)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.00146)(2,0.00133)(3,0.00115)(4,0.00080)(5,0.00084)};
\end{axis}

\begin{axis} [name=plot12a,bar width = 0.15cm, bar shift = 0.1cm,hide axis,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot7.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!30,]
coordinates {(1,0.00062)(2,0.00055)(3,0.00044)(4,0.00042)(5,0.00044)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.00160)(2,0.00155)(3,0.00166)(4,0.00096)(5,0.00108)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.00345)(2,0.00325)(3,0.00318)(4,0.00213)(5,0.00208)};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary avg number vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
xlabel={Trajectory Size $n$},
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={15,25,35,45,55},
ybar stacked,
ymin=0.0005, ymax=0.02,
ytick={0.001,0.01,0.1},
ymajorgrids=true,
yticklabels={,,},
}

\begin{axis} [name=plot13,bar width = 0.15cm, bar shift = -0.1cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot8.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!00,]
coordinates {(1,0.00012)(2,0.00017)(3,0.00021)(4,0.00024)(5,0.00034)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.00035)(2,0.00066)(3,0.00106)(4,0.00150)(5,0.00197)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.00080)(2,0.00173)(3,0.00335)(4,0.00399)(5,0.00647)};
\end{axis}

\begin{axis} [name=plot13a,bar width = 0.15cm, bar shift = 0.1cm,hide axis,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot8.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!30,]
coordinates {(1,0.00042)(2,0.00063)(3,0.00076)(4,0.00096)(5,0.00107)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.00096)(2,0.00169)(3,0.00251)(4,0.00300)(5,0.00400)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.00213)(2,0.00394)(3,0.00639)(4,0.00763)(5,0.01127)};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset {
height=3.6cm,
width=4.6cm,
grid style=dashed,
legend pos=north east,
legend columns = 2,
xlabel={$|\Scal|$~~[$10^3$]},
xmode = normal,
xmin=0.5, xmax=5.5,
xtick=data,
xtick style={draw=none},
xticklabels={5,10,20,30,40},
xlabel shift = -0.1cm,
ybar stacked,
ymin=0.0005, ymax=0.02,
ytick={0.001,0.01,0.1},
ymajorgrids=true,
yticklabels={,,},
}

\begin{axis} [name=plot14,bar width = 0.15cm, bar shift = -0.1cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot9.south)-(0,0.1cm)$)},anchor=north,
]
\addplot[color=black,fill=black!00,]
coordinates {(1,0.00012)(2,0.00005)(3,0.00003)(4,0.00002)(5,0.00002)};
\addplot[color=black,fill=black!10,]
coordinates {(1,0.00035)(2,0.00031)(3,0.00019)(4,0.00014)(5,0.00012)};
\addplot[color=black,fill=black!20,]
coordinates {(1,0.00080)(2,0.00071)(3,0.00054)(4,0.00048)(5,0.00045)};
\end{axis}

\begin{axis} [name=plot14a,bar width = 0.15cm, bar shift = 0.1cm,hide axis,
ymode = log,
log ticks with fixed point,
log origin = infty,
at={($(plot9.south)-(0,0.1cm)$)},anchor=north,
]
\addlegendimage{empty legend}
\addplot[color=black,fill=black!30,]
coordinates {(1,0.00042)(2,0.00024)(3,0.00016)(4,0.00010)(5,0.00009)};
\addplot[color=black,fill=black!50,]
coordinates {(1,0.00096)(2,0.00086)(3,0.00057)(4,0.00047)(5,0.00039)};
\addplot[color=black,fill=black!90,]
coordinates {(1,0.00213)(2,0.00185)(3,0.00144)(4,0.00128)(5,0.00116)};
\addlegendentry{\hspace{-.4cm}KD}
\addlegendentry{10}
\addlegendentry{$10^2$}
\addlegendentry{$10^3$}
\end{axis}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % real data Sets
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \pgfplotsset {
% height=3.6cm,
% width=4.6cm,
% grid style=dashed,
% xlabel={Real Data Sets},
% xmode = normal,
% xmin=0.5, xmax=5.5,
% xtick=data,
% xtick style={draw=none},
% xticklabels={A,B,C,D,E},
% ybar stacked,
% ymin=0.0005, ymax=0.7,
% ytick={0.001,0.01,0.1,1},
% ymajorgrids=true,
% % yticklabels={0.001,0.01,0.1,1},
% yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
% }

% \begin{axis} [name=plot15,bar width = 0.15cm, bar shift = -0.1cm,
% ymode = log,
% log ticks with fixed point,
% log origin = infty,
% at={($(plot10.south)-(0,0.1cm)$)},anchor=north,
% ]
% \addplot[color=black,fill=blue!20,]
% coordinates {(1,0.00033)(2,0.00012)(3,0.00031)(4,0.00112)(5,0.00493)};
% \addplot[color=black,fill=blue!50,]
% coordinates {(1,0.00136)(2,0.00049)(3,0.00111)(4,0.00001)(5,0.03002)};
% \addplot[color=black,fill=blue!80,]
% coordinates {(1,0.00459)(2,0.00298)(3,0.00278)(4,0.00002)(5,0.31273)};
% \end{axis}

% \begin{axis} [name=plot15a,bar width = 0.15cm, bar shift = 0.1cm,hide axis,
% ymode = log,
% log ticks with fixed point,
% log origin = infty,
% at={($(plot10.south)-(0,0.1cm)$)},anchor=north,
% ]
% \addplot[color=black,fill=black!20,]
% coordinates {(1,0.00119)(2,0.00106)(3,0.00110)(4,0.00247)(5,0.03478)};
% \addplot[color=black,fill=black!50,]
% coordinates {(1,0.00359)(2,0.00199)(3,0.00275)(4,0.00167)(5,0.16260)};
% \addplot[color=black,fill=black!80,]
% coordinates {(1,0.01255)(2,0.00823)(3,0.00975)(4,0.00055)(5,0.44423)};
% \end{axis}

\end{tikzpicture}
\vspace{-0.4cm}
\caption{Performance of Relaxed $\CCT$s vs. KD-Trees~\cite{bri19} for exact $\RNN$-queries on synthetic data (c.f.  Section~\ref{sssec:primary_results}).
{\normalfont
Bar charts show average metrics over $1000$ $\RNN$ queries (query method two), chosen to return exactly $10, 100$ or $1000$ results, for $\CCT$s (lighter shades) and KD-Trees (darker shades).
All metrics are normalized over the data set size $|\Scal|$.
The rows denote number of tree node visits (top) during the pruning stage, number of bound computations (middle), and the number of Fréchet decision procedure computations (bottom) in the last stage (c.f. Section~\ref{ssec:rnn_query}).}
}
\label{fig:RNN_bringmann_compare}
\end{figure*}

==> figs/fig-bound_effectiveness.tex <==

\begin{figure}[p]
%%%%%%%%%%%%%%%%%%%
% Bound Effectiveness
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 2 by 2,
                    horizontal sep=0.90cm,
                    vertical sep=0.15cm,},
    %  width=\columnwidth,
     width=10.2cm,
     height=3.5cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0.5, xmax=16.5,
     ymajorgrids=true,
    ]

%%%%%%%%%%%%%%%%%%%
% Number of visits
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
legend style={/tikz/every even column/.append style={column sep=0.1cm}},
legend columns = 2,
% legend pos=south west,
% legend style={at={(0.20,0.63)},anchor=north},
legend pos=south west,
xticklabels={,,},
ybar stacked,
ymin=0.006, ymax=0.4,
ylabel={Visits$/|\Scal|$},
xlabel={$\NN$ Query},
x label style={at={(axis description cs:0.5,1.25)},anchor=north},
ytick={0.001,0.01,0.1,1},
yticklabels={,$10^{-2}$,$10^{-1}$},
ylabel shift = 0.05cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
% bar width = 0.25cm,
]
\addplot[color=black,fill=black!10,]
coordinates {
	(9,0.1541)(4,0.2165)(5,0.1261)(1,0.1500)(7,0.2343)(13,0.0145)(16,0.0123)(8,0.0780)(2,0.1271)(3,0.2023)(6,0.1972)(10,0.0722)
	(15,0.0270)(14,0.0128)(11,0.0249)(12,0.1607)
};

\addplot[color=black,fill=black!70,]
coordinates {
	(9,0.0647)(4,0.0637)(5,0.0010)(1,0.0020)(7,0.0008)(13,0.0037)(16,0.0106)(8,0.0041)(2,0.0079)(3,0.0699)(6,0.0266)(10,0.0050)
	(15,0.0024)(14,0.0026)(11,0.0009)(12,0.0586)
};

\legend{include}
\addlegendentry{exclude}

\nextgroupplot[
width=4.4cm,
xmin=0.5, xmax=5.5,
xticklabels={,,},
xlabel={$\RNN$ Query},
x label style={at={(axis description cs:0.5,1.25)},anchor=north},
ybar stacked,
ymin=0.03, ymax=0.8,
ytick={0.01,0.1,1},
yticklabels={,$10^{-1}$,$10^{0}$},
ymode = log,
log ticks with fixed point,
log origin = infty,
% bar width = 0.25cm,
]
\addplot[color=black,fill=black!10,]
coordinates {
	(3,0.0925)(5,0.0715)(4,0.0417)(1,0.1784)(2,0.4982)
};

\addplot[color=black,fill=black!70,]
coordinates {
	(3,0.0066)(5,0.0159)(4,0.0063)(1,0.0013)(2,0.0962)
};

%%%%%%%%%%%%%%%%%%%
% Distance Calls
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={Vessel-M, Pigeon, Seabird, Bus, Cats, Buffalo, Vessel-Y, Gulls, Truck, Bats, Hurdat2, Pen,Football, Geolife, Basketball, Taxi},
xticklabel style={rotate = 60, anchor=north east,inner sep=0pt,},
ybar stacked,
ymin=0.005, ymax=2,
ytick={0.001,0.01,0.1,1,10},
yticklabels={,$10^{-2}$,$10^{-1}$,$10^{0}$},
ylabel={Dist. Calls},
% ylabel shift = -0.2cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
% bar width = 0.25cm,
]
\addplot[color=black,fill=black!10,]
coordinates {
	(1,0.053)(2,0.053)(3,0.01)(4,0.032)(5,0.01)(6,0.011)(7,0.973)(8,0.133)(9,0.011)(10,0.01)(11,0.002)(12,0.006)(13,0.002)(14,0.343)(15,0.989)(16,0.016)
};

\addplot[color=black,fill=black!70,]
coordinates {
	(1,0.100)(2,0.301)(3,0.193)(4,0.194)(5,0.01)(6,0.040)(7,0.253)(8,0.282)(9,0.176)(10,0.002)(11,0.021)(12,0.306)(13,0.029)(14,0.270)(15,0.540)(16,0.066)
};

\nextgroupplot[
width=4.4cm,
xmin=0.5, xmax=5.5,
xticklabels={Hurdat2, Pen, Football, Geolife, Taxi},
xticklabel style={rotate = 60, anchor=north east,inner sep=0pt,},
ybar stacked,
ymin=1, ymax=700,
ytick={1,10,100,1000},
yticklabels={,$10^{1}$,$10^{2}$},
ymode = log,
log ticks with fixed point,
log origin = infty,
% bar width = 0.25cm,
]
\addplot[color=black,fill=black!10,]
coordinates {
	(1,1.9)(2,99.9)(3,30.4)(4,26.5)(5,110.0)
};

\addplot[color=black,fill=black!70,]
coordinates {
	(1,7.9)(2,487.1)(3,74.4)(4,67.7)(5,487.0)
};

\end{groupplot}
\end{tikzpicture}
\vspace{-.4cm}
\caption{Effectiveness of including/excluding proposed bound enhancements (Section~\ref{sec:Bounds}), on real data set Relaxed $\CCT$s, averaged over 1000 queries (c.f. Section~\ref{sssec:supplementary_results}). 
	{\normalfont
The left side shows exact $\NN$ queries, and the right side shows exact $\RNN$ queries chosen to return exactly 100 results.
The top row shows average number of tree node visits (normalized to a factor of $|\Scal|$). The bottom row shows the \emph{absolute} $\delta_{F}$ and $\delta_{F\!D}$ calls for $\NN$ and $\RNN$ queries, respectively.
}
}
\label{fig:bound_effectiveness}
\end{figure}


==> figs/fig-bounds_analysis.tex <==
\begin{figure*}
%%%%%%%%%%%%%%%%%%%
% Compare Bounds to exact NN
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% Lower Bounds
%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=18cm,
height=3.5cm,
grid style=dashed,
bar width = 0.10cm,
% legend pos=north center,
legend style={at={(0.5,0.97)},anchor=north},
legend columns = 4,
xmode = normal,
xmin=0, xmax=17,
xtick style={draw=none},
xtick=data,
xticklabels={,,},
ybar,
ymin=0, ymax=100,
ylabel={\% Strongest LB},
ytick={0,20,40,60,80,100},
ymajorgrids=true,
]

% $22.5^{\circ}$

% \addplot[color=black,fill=black!60,bar shift = -0.27cm]
\addplot[color=black,fill={rgb,255:red,203; green,219; blue,243},bar shift = -0.27cm]
coordinates {(1,50.3)(2,56.6)(3,49.2)(4,78.4)(5,93.4)(6,57.7)(7,58.4)(8,60.4)(9,59.7)(10,49.5)(11,50.2)(12,74.6)(13,85.1)(14,61.9)(15,75.2)(16,51.6)};

\addplot[color=black,fill={rgb,255:red,146; green,185; blue,242},bar shift = -0.09cm]
coordinates {(1,14.2)(2,13.3)(3,14.2)(4,10.4)(5,0.5)(6,11.9)(7,13.2)(8,13.6)(9,13.3)(10,14.4)(11,18)(12,7.8)(13,7.7)(14,11.1)(15,6.4)(16,13.7)};

\addplot[color=black,fill={rgb,255:red,89; green,149; blue,239},bar shift = 0.09cm]
coordinates {(1,13.6)(2,13.8)(3,16)(4,7.5)(5,4.4)(6,13.8)(7,11.5)(8,11)(9,10.3)(10,16.4)(11,14)(12,7.8)(13,7.3)(14,12.6)(15,8.1)(16,15)};

\addplot[color=black,fill={rgb,255:red,3; green,93; blue,229},bar shift = 0.27cm]
coordinates {(1,21.9)(2,16.2)(3,20.6)(4,11)(5,1.1)(6,16.9)(7,17.1)(8,15.9)(9,16.7)(10,19.7)(11,20.2)(12,10.9)(13,7.9)(14,14.5)(15,10.6)(16,19.7)};

\addlegendentry{SEV}
\addlegendentry{BB $0^{\circ}$}
\addlegendentry{BB $22.5^{\circ}$}
\addlegendentry{BB $45^{\circ}$}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%
% Upper Bounds
%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=18cm,
height=3.5cm,
grid style=dashed,
bar width = 0.10cm,
legend pos=south west,
legend columns = 3,
xmode = normal,
xmin=0, xmax=17,
xtick style={draw=none},
xtick=data,
xticklabels={Truck, Bus, Pet Cats, M. Vessel, Y. Vessel, Football, Taxi, Gulls,
             Pigeon, Masked B., Buffalo, Bats, Basketball, Geolife, Hurdat2, Pen Tip},
xticklabel style={rotate = 50, anchor=north east,inner sep=0pt,}, 
ybar,
ymin=0, ymax=100,
ylabel={\% Strongest UB},
ytick={0,20,40,60,80,100},
ymajorgrids=true,
]

\addplot[color=black,fill={rgb,255:red,249; green,237; blue,217},bar shift = -0.18cm]
coordinates {(1,67)(2,66.3)(3,99.7)(4,98.4)(5,99.9)(6,87.1)(7,98.1)(8,64.2)(9,69.7)(10,47.2)(11,95.8)(12,98.7)(13,98)(14,85.2)(15,97.3)(16,94.2)};

\addplot[color=black,fill={rgb,255:red,228; green,184; blue,109},]
coordinates {(1,68.5)(2,65.3)(3,99.7)(4,98.7)(5,99.9)(6,87.7)(7,97.5)(8,65.1)(9,70.3)(10,45.8)(11,96)(12,98.6)(13,98.8)(14,85.3)(15,98.1)(16,94.6)};

\addplot[color=black,fill={rgb,255:red,195; green,125; blue,4},bar shift = 0.18cm]
coordinates {(1,91.6)(2,91.4)(3,100)(4,91.8)(5,77)(6,95.5)(7,98.7)(8,87.4)(9,89.4)(10,81.9)(11,99.8)(12,93.9)(13,76.6)(14,82.5)(15,95)(16,95.3)};

\addlegendentry{ADF}
\addlegendentry{ADFR}
\addlegendentry{ADFD}

\end{axis}
\end{tikzpicture}
\caption{
TBD...
}
\label{fig:bounds_analysis}
\end{figure*}




==> figs/fig-implicit_error.tex <==

\begin{figure}[p]
%%%%%%%%%%%%%%%%%%%
% Implicit Error
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 1 by 1,
                    horizontal sep=0.15cm,
                    vertical sep=0.15cm,},
    %  width=\columnwidth,
     width=14.0cm,
     height=3.5cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0, xmax=17,
     ymajorgrids=true,
    ]

%%%%%%%%%%%%%%%%%%%
% NN and kNN implicit multiplicative error
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
legend style={at={(0.29,0.69)},anchor=north},
legend style={/tikz/every even column/.append style={column sep=0.1cm}},
legend columns = 2,
xticklabels={Vessel-M, Pigeon, Seabird, Bus, Cats, Buffalo, Vessel-Y, Gulls, Truck, Bats, Hurdat2, Pen,Football, Geolife, Basketball, Taxi},
xticklabel style={rotate = 60, anchor=north east,inner sep=0pt,},
ybar stacked,
ymin=0.001, ymax=3,
ytick={0.001,0.01,0.1,1,10},
yticklabels={,$10^{-2}$,$10^{-1}$,$10^{0}$},
ylabel={Error $\Erel$},
% ylabel shift = -0.2cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
% bar width = 0.25cm,
]
\addplot[color=black,fill=black!10,]
coordinates {
	(1,0.049)(2,0.023)(3,0.001)(4,0.011)(5,0.001)(6,0.001)(7,0.484)(8,0.039)(9,0.001)(10,0.001)(11,0.004)(12,0.003)(13,0.003)(14,0.074)(15,0.220)(16,0.004)
};

\addplot[color=black,fill=black!70,]
coordinates {
	(1,0.708)(2,1.153)(3,1.318)(4,0.783)(5,0.011)(6,0.944)(7,1.160)(8,0.568)(9,1.492)(10,0.046)(11,0.271)(12,1.739)(13,0.446)(14,0.571)(15,0.487)(16,0.748)
};

\legend{$\NN$}
\addlegendentry{$\kNN$}

\end{groupplot}
\end{tikzpicture}
\vspace{-.4cm}
\caption{Implicit approximate query multiplicative errors on real data sets (c.f. Section~\ref{sssec:supplementary_results}). 
	{\normalfont
Bar chart shows average worst-case $\Erel$ values over $1000$ queries for $\NN$ (light shade) and $\kNN$ $k=5$ (dark shade) queries, on Frugal $\CCT$s.
}
}
\label{fig:implicit_error}
\end{figure}


==> figs/fig-kNN_query.tex <==
\begin{figure}
%%%%%%%%%%%%%%%%%%%
% kNN Query
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%
% Percent Node Visit
%%%%%%%%%%%%%%%%%%%
\begin{groupplot}[
     group style = {group size = 1 by 4,
                    horizontal sep=0.2cm,
                    vertical sep=0.1cm,},
     width=15cm,
     height=3.5cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0, xmax=17,
     ymajorgrids=true,
    ]
    
\nextgroupplot[
xticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar,
ymin=0.003, ymax=1.5,
ylabel={Nof. Visits},
ytick={0.01,0.1,1},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,0.47)(2,0.65)(3,0.17)(4,0.29)(5,0.36)(6,0.05)(7,0.06)(8,0.15)(9,0.22)(10,0.62)(11,0.55)(12,0.22)
	(13,0.04)(14,0.02)(15,0.07)(16,0.40)
};

%%%%%%%%%%%%%%%%%%%
% |S2|
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
legend style={at={(0.6,0.97)},anchor=north},
legend columns = 2,
xticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar stacked,
ymin=0.8, ymax=150,
ylabel={$|\Sstarcal|$},
ytick={1,10,100},
]
\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,10.6)(2,5.6)(3,5.0)(4,6.1)(5,18.0)(6,5.3)(7,7.0)(8,5.8)(9,6.3)(10,8.2)(11,6.9)(12,5.0)
	(13,8.7)(14,7.4)(15,5.2)(16,5.5)
};

\addplot[
color=black,
fill=black!60,
]
coordinates {
	(1,12.7)(2,11.2)(3,0.3)(4,0.9)(5,15.5)(6,8.0)(7,34.2)(8,3.6)(9,1.7)(10,8.1)(11,13.0)(12,0.4)
	(13,34.4)(14,8.9)(15,1.7)(16,64.8)
};
\legend{$\Erel := 0.5$}
\addlegendentry{$\Erel := 0$}

%%%%%%%%%%%%%%%%%%%
% Frechet distance computations
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={,,},
ybar stacked,
ymin=0, ymax=7,
ylabel={Nof. $\delta_F$},
ytick={2,4,6},
]
\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,1.873)(2,0.442)(3,0.000)(4,1.042)(5,3.561)(6,0.178)(7,0.508)(8,0.422)(9,0.871)(10,1.316)(11,0.988)(12,0.000)
	(13,0.775)(14,0.713)(15,0.130)(16,0.146)
};

\addplot[
color=black,
fill=black!60,
]
coordinates {
	(1,2.701)(2,3.147)(3,0.319)(4,0.763)(5,1.981)(6,2.877)(7,4.294)(8,1.637)(9,1.171)(10,2.655)(11,3.285)(12,0.291)
	(13,4.826)(14,2.206)(15,1.402)(16,6.245)
};

%%%%%%%%%%%%%%%%%%%
% Frechet decision proc
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={Truck, Bus, Pet Cats, M. Vessel, Y. Vessel, Football, Taxi, Gulls,
             Pigeon, Masked B., Buffalo, Bats, Basketball, Geolife, Hurdat2, Pen Tip},
xticklabel style={rotate = 50, anchor=north east,inner sep=0pt,}, 
ybar stacked,
ymin=0.1, ymax=200,
ytick={1,10,100},
ylabel={Nof. $\delta_{F\!D}$},
ymode = log,
log ticks with fixed point,
log origin = infty,
]
\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,13.881)(2,1.397)(3,0.001)(4,3.169)(5,32.517)(6,0.584)(7,4.075)(8,1.964)(9,3.189)(10,8.143)(11,4.8541)(12,0.001)
	(13,8.414)(14,5.706)(15,0.364)(16,1.109)
};

\addplot[
color=black,
fill=black!60,
]
coordinates {
	(1,27.680)(2,24.459)(3,0.392)(4,2.323)(5,31.559)(6,16.056)(7,60.707)(8,7.251)(9,3.466)(10,18.173)(11,30.260)(12,0.567)
	(13,66.736)(14,18.986)(15,4.011)(16,118.311)
};

\end{groupplot}
\end{tikzpicture}

\caption{Performance of exact vs. approximate ($\Erel:=0.5$) $\kNN$ queries on Real data sets, for $k:=5$ (c.f. Appendix~\ref{sec:approx_queries}). 
	{\normalfont
Bar charts show average metrics over $1000$ queries for approximate (blue) and exact (grey) queries, with the top row normalized over the data set size $|\Scal|$, and other rows showing absolute values. The rows denote the number of node visits during the Prune stage (top), the  size of candidate set $|\Sstarcal|$ after the Reduce stage (second), and the number of distance $\delta_{F}$ (third) and Fr\'echet decision procedure $\delta_{F\!D}$ (bottom) computations during the Decide stage.}
}

\label{fig:kNN_query}
\end{figure}


==> figs/fig-kNN_query_real_syn.tex <==

\begin{figure*}[!h]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% kNN, k=5, synthetic and real
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 5 by 4,
                    horizontal sep=0.2cm,
                    vertical sep=0.1cm,},
     height=3.5cm,
     width=4.6cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0.5, xmax=5.5,
     ybar stacked,
     ymin=0, ymax=100,
     ytick={20,40,60,80,100},
     ymajorgrids=true,
    ]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Nof Visits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ylabel={Nof. Visits},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar,
ymin=0.003, ymax=1.5,
ytick={0.01,0.1,1},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.0368)(2,0.0124)(3,0.0115)(4,0.0142)(5,0.0195)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary avg number vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar,
ymin=0.003, ymax=1.5,
ytick={0.01,0.1,1},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.0124)(2,0.0121)(3,0.0114)(4,0.0126)(5,0.0132)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar,
ymin=0.003, ymax=1.5,
ytick={0.01,0.1,1},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.0124)(2,0.0084)(3,0.0055)(4,0.0042)(5,0.0037)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot  [
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar,
ymin=0.003, ymax=1.5,
ytick={0.01,0.1,1},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.0124)(2,0.0153)(3,0.0216)(4,0.0359)(5,0.0389)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% real data sets
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar,
ymin=0.003, ymax=1.5,
ytick={0.01,0.1,1},
xshift = 0.4cm,
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.0529)(2,0.0565)(3,0.0216)(4,0.0656)(5,0.3956)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% |S2|
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ylabel={$|\Sstarcal|$},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar stacked,
ymin=0.8, ymax=150,
ytick={1,10,100},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,5.0)(2,5.0)(3,5.1)(4,5.2)(5,5.3)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.4)(2,0.6)(3,2.5)(4,4.8)(5,8.3)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary avg number vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar stacked,
ymin=0.8, ymax=150,
ytick={1,10,100},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,5.0)(2,5.0)(3,5.0)(4,5.0)(5,5.0)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.6)(2,0.8)(3,0.9)(4,0.9)(5,1.0)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar stacked,
ymin=0.8, ymax=150,
ytick={1,10,100},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,5.0)(2,5.0)(3,5.0)(4,5.0)(5,5.0)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.6)(2,0.8)(3,0.9)(4,0.9)(5,0.8)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot  [
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar stacked,
ymin=0.8, ymax=150,
ytick={1,10,100},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,5.0)(2,5.0)(3,5.0)(4,5.0)(5,5.0)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.6)(2,0.7)(3,0.8)(4,0.9)(5,1.0)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% real data sets
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
ybar stacked,
ymin=0.8, ymax=150,
ytick={1,10,100},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,5.3)(2,7.0)(3,7.4)(4,5.2)(5,5.5)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,8.0)(2,34.2)(3,8.9)(4,1.7)(5,64.8)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Nof. distance calls
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ylabel={Nof. $\delta_F$},
ybar stacked,
ymin=0, ymax=7,
ytick={2,4,6},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.00)(2,0.00)(3,0.03)(4,0.07)(5,0.14)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.35)(2,0.62)(3,1.98)(4,2.99)(5,3.94)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary avg number vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
yticklabels={,,},
ybar stacked,
ymin=0, ymax=7,
ytick={2,4,6},
legend style={at={(0.5,0.97)},anchor=north},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.00)(2,0.00)(3,0.01)(4,0.00)(5,0.01)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.62)(2,0.87)(3,0.99)(4,0.98)(5,1.07)};
\legend{$\Erel := 0.5$}
\addlegendentry{$\Erel := 0$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
yticklabels={,,},
ybar stacked,
ymin=0, ymax=7,
ytick={2,4,6},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.00)(2,0.00)(3,0.00)(4,0.00)(5,0.01)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.62)(2,0.80)(3,0.89)(4,0.91)(5,0.83)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot  [
yticklabels={,,},
ybar stacked,
ymin=0, ymax=7,
ytick={2,4,6},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.00)(2,0.00)(3,0.00)(4,0.00)(5,0.00)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.62)(2,0.75)(3,0.90)(4,1.03)(5,1.08)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% real data sets
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
yticklabels={,,},
ybar stacked,
ymin=0, ymax=7,
ytick={2,4,6},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.178)(2,0.508)(3,0.713)(4,0.130)(5,0.146)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,2.88)(2,4.29)(3,2.21)(4,1.40)(5,6.25)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Nof. Decision Proc
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xlabel={Cluster Size},
xticklabels={1,10,25,50,100},
ylabel={Nof. $\delta_{F\!D}$},
ybar stacked,
ymin=0.1, ymax=200,
ytick={1,10,100},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.001)(2,0.001)(3,0.047)(4,0.126)(5,0.358)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.430)(2,0.873)(3,4.783)(4,10.119)(5,18.100)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary avg number vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
xlabel={Trajectory Size $n$},
xticklabels={15,25,35,45,55},
ybar stacked,
ymin=0.1, ymax=200,
ytick={1,10,100},
ymode = log,
log ticks with fixed point,
log origin = infty,
yticklabels={,,},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.001)(2,0.006)(3,0.008)(4,0.003)(5,0.007)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.430)(2,1.360)(3,1.462)(4,1.470)(5,1.569)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xlabel={$|\Scal|$~~[$10^3$]},
xticklabels={5,10,20,30,40},
ybar stacked,
ymin=0.1, ymax=200,
ytick={1,10,100},
ymode = log,
log ticks with fixed point,
log origin = infty,
yticklabels={,,},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.001)(2,0.001)(3,0.004)(4,0.001)(5,0.009)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.430)(2,1.157)(3,1.347)(4,1.462)(5,1.290)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
xlabel={Dimension $d$},
xticklabels={2,4,8,16,32},
ybar stacked,
ymin=0.1, ymax=200,
ytick={1,10,100},
ymode = log,
log ticks with fixed point,
log origin = infty,
yticklabels={,,},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.001)(2,0.001)(3,0.001)(4,0.001)(5,0.001)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,0.430)(2,0.926)(3,1.105)(4,1.346)(5,1.453)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Real Data
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xlabel={Real Data Sets},
xticklabels={A,B,C,D,E},
ybar stacked,
ymin=0.1, ymax=200,
ytick={1,10,100},
ymode = log,
log ticks with fixed point,
log origin = infty,
yticklabels={,,},
]

\addplot[
color=black,
fill=blue!60,
]
coordinates {(1,0.584)(2,4.075)(3,5.706)(4,0.364)(5,1.109)};

\addplot[
color=black,
fill=black!60,
]
coordinates {(1,16.056)(2,60.707)(3,18.986)(4,4.011)(5,118.311)};

\end{groupplot}

\end{tikzpicture}

\caption{Performance of exact vs. approximate ($\Erel:=0.5$) $\kNN$ queries on Synthetic (first four columns) and Real (last column) data sets, for $k:=5$ (c.f. Appendix~\ref{sec:approx_queries}). 
	{\normalfont
Bar charts show average metrics over $1000$ queries for approximate (blue) and exact (grey) queries, with the top row normalized over the data set size $|\Scal|$, and other rows showing absolute values. The rows denote the number of node visits during the prune stage (top), the  size of candidate set $|\Sstarcal|$ after the reduce stage (second), and the number of distance $\delta_{F}$ (third) and Fr\'echet decision procedure $\delta_{F\!D}$ (bottom) computations during the decide stage.}
}
\label{fig:kNN_query_real_syn}
\end{figure*}


==> figs/fig-kNN_query_short.tex <==
\begin{figure*}[!h]
%%%%%%%%%%%%%%%%%%%
% kNN Query
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 1 by 2,
                    horizontal sep=0.2cm,
                    vertical sep=0.1cm,},
     width=15cm,
     height=3.5cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0, xmax=17,
     ymajorgrids=true,
    ]
    
%%%%%%%%%%%%%%%%%%%
% Frechet distance computations
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
legend style={at={(0.55,0.97)},anchor=north},
legend columns = 2,
xticklabels={,,},
ybar stacked,
ymin=0, ymax=7,
ylabel={Nof. $\delta_F$},
ytick={2,4,6},
]
\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,1.873)(2,0.442)(3,0.000)(4,1.042)(5,3.561)(6,0.178)(7,0.508)(8,0.422)(9,0.871)(10,1.316)(11,0.988)(12,0.000)
	(13,0.775)(14,0.713)(15,0.130)(16,0.146)
};
\addplot[
color=black,
fill=black!60,
]
coordinates {
	(1,2.701)(2,3.147)(3,0.319)(4,0.763)(5,1.981)(6,2.877)(7,4.294)(8,1.637)(9,1.171)(10,2.655)(11,3.285)(12,0.291)
	(13,4.826)(14,2.206)(15,1.402)(16,6.245)
};
\legend{$\Erel := 0.5$}
\addlegendentry{$\Erel := 0$}

%%%%%%%%%%%%%%%%%%%
% Frechet decision proc
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={Truck~\cite{truckbus05}, Bus~\cite{truckbus05}, Pet Cats~\cite{cats16}, M. Vessel~\cite{vessel05}, Y. Vessel~\cite{vessel05}, Football~\cite{soccer15}, Taxi~\cite{taxiA11,taxiB10}, Gulls~\cite{gulls15},
             Pigeon~\cite{pigeon16}, Masked B.~\cite{masked17}, Buffalo~\cite{kruger09}, Bats~\cite{bats15}, Basketball~\cite{NBA16}, Geolife~\cite{geo2012}, Hurdat2~\cite{hurdat217}, Pen Tip~\cite{pentip06}},
xticklabel style={rotate = 50, anchor=north east,inner sep=0pt,}, 
ybar stacked,
ymin=0.1, ymax=200,
ytick={1,10,100},
ylabel={Nof. $\delta_{F\!D}$},
ymode = log,
log ticks with fixed point,
log origin = infty,
]
\addplot[
color=black,
fill=blue!60,
]
coordinates {
	(1,13.881)(2,1.397)(3,0.001)(4,3.169)(5,32.517)(6,0.584)(7,4.075)(8,1.964)(9,3.189)(10,8.143)(11,4.8541)(12,0.001)
	(13,8.414)(14,5.706)(15,0.364)(16,1.109)
};

\addplot[
color=black,
fill=black!60,
]
coordinates {
	(1,27.680)(2,24.459)(3,0.392)(4,2.323)(5,31.559)(6,16.056)(7,60.707)(8,7.251)(9,3.466)(10,18.173)(11,30.260)(12,0.567)
	(13,66.736)(14,18.986)(15,4.011)(16,118.311)
};

\end{groupplot}
\end{tikzpicture}
\vspace{-.5cm}
\caption{Performance of exact vs. approximate ($\Erel:=0.5$) $\kNN$ queries on Real data sets, for $k:=5$ (c.f. Section~\ref{ssec:results-knn}). 
	{\normalfont
Bar charts show average metrics over $1000$ queries for approximate (blue) and exact (grey) queries, showing absolute values. The rows denote the number of distance $\delta_{F}$ (top) and Fr\'echet decision procedure $\delta_{F\!D}$ (bottom) computations during the Decide stage.}
}
		
\label{fig:kNN_query_short}
\end{figure*}


==> figs/fig-kNN_query_short_narrow.tex <==

\begin{figure}[p]
%%%%%%%%%%%%%%%%%%%
% kNN Query
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 1 by 2,
                    horizontal sep=0.15cm,
                    vertical sep=0.15cm,},
    %  width=\columnwidth,
     width=14.0cm,
     height=3.5cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0, xmax=17,
     ymajorgrids=true,
    ]

%%%%%%%%%%%%%%%%%%%
% Frechet distance computations
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
% legend style={at={(0.53,0.98)},anchor=north},
legend pos=north west,
legend style={/tikz/every even column/.append style={column sep=0.1cm}},
legend columns = 2,
xticklabels={,,},
ybar stacked,
ymin=0, ymax=7.5,
ylabel={Nof. $\delta_F$},
ytick={2,4,6},
ylabel shift = 0.05cm,
% bar width = 0.25cm,
]
\addplot[color=black,fill=black!10,]
coordinates {
	(9,1.873)(4,0.442)(5,0.000)(1,1.042)(7,3.561)(13,0.178)(16,0.508)(8,0.422)(2,0.871)(3,1.316)(6,0.988)(10,0.000)
	(15,0.775)(14,0.713)(11,0.130)(12,0.146)
};
\addplot[color=black,fill=black!70,]
coordinates {
	(9,2.701)(4,3.147)(5,0.319)(1,0.763)(7,1.981)(13,2.877)(16,4.294)(8,1.637)(2,1.171)(3,2.655)(6,3.285)(10,0.291)
	(15,4.826)(14,2.206)(11,1.402)(12,6.245)
};
\legend{$\Erel := 0.5$}
\addlegendentry{$\Erel := 0$}

%%%%%%%%%%%%%%%%%%%
% Frechet decision proc
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
xticklabels={Vessel-M, Pigeon, Seabird, Bus, Cats, Buffalo, Vessel-Y, Gulls, Truck, Bats, Hurdat2, Pen,Football, Geolife, Basketball, Taxi},
xticklabel style={rotate = 60, anchor=north east,inner sep=0pt,},
ybar stacked,
ymin=0.1, ymax=200,
ytick={1,10,100},
yticklabels={$10^0$,$10^1$,$10^2$},
ylabel={Nof. $\delta_{F\!D}$},
ylabel shift = -0.2cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
% bar width = 0.25cm,
]
\addplot[color=black,fill=black!10,]
coordinates {
	(1,3.169)(2,3.189)(3,8.143)(4,1.397)(5,0.001)(6,4.8541)(7,32.517)(8,1.964)(9,13.881)(10,0.001)(11,0.364)(12,1.109)(13,0.584)(14,5.706)(15,8.414)(16,4.075)
};

\addplot[color=black,fill=black!70,]
coordinates {
	(1,2.323)(2,3.466)(3,18.173)(4,24.459)(5,0.392)(6,30.260)(7,31.559)(8,7.251)(9,27.680)(10,0.567)(11,118.311)(12,4.011)(13,16.056)(14,18.986)(15,66.736)(16,60.707)
};

\end{groupplot}
\end{tikzpicture}
% \vspace{-.8cm}
\caption{Effectiveness of exact vs. approximate ($\varepsilon^*=0.5$) $\kNN$ queries on real data sets, for $k=5$ (c.f. Section~\ref{sssec:supplementary_results}). 
	{\normalfont
Bar charts show average absolute values over $1000$ queries for approximate (dark gray) and exact (light grey) queries, on Relaxed $\CCT$s. The rows denote the number of distance $\delta_{F}$ (top) and Fr\'echet decision procedure $\delta_{F\!D}$ (bottom) computations during the Decide stage.
}
}
\label{fig:kNN_query_short_narrow}
\end{figure}


==> figs/fig-kNN_real.tex <==
\begin{figure}[h]
%%%%%%%%%%%%%%%%%%%
% Compare Construction of CCT vs build that uses only UB
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}    %[scale=.65]

\begin{groupplot}[
     group style = {group size = 1 by 2,
                    horizontal sep=0.15cm,
                    vertical sep=0.15cm,},
     width=14.0cm,
     height=3.4cm,
     grid style=dashed,
     xmode = normal,
     xmin=0, xmax=17,
     xtick style={draw=none},
     xtick=data,
     xticklabels={,,},
     ybar,
     ymin=0, ymax=105,
     ytick={25,50,75,100},
     ymajorgrids=true,
    ]

%%%%%%%%%%%%%%%%%%%
% Nof. Visits
%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
ybar,
ymin=0.01, ymax=1.5,
ylabel={Visits$/|\Scal|$},
ylabel shift = 0.05cm,
ytick={0.01,0.1,1},
yticklabels={,$10^{-1}$,$10^{0}$},
% bar width = 0.25cm,
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[color=black,fill=black!90,]
coordinates {
	(9,0.4773)(4,0.6565)(5,0.1798)(1,0.3002)(7,0.3646)(13,0.0530)(16,0.0565)(8,0.1536)(2,0.2288)(3,0.6244)(6,0.5538)(10,0.2174)
	(15,0.0409)(14,0.0217)(11,0.0662)(12,0.3960)
};

%%%%%%%%%%%%%%%%%%%
% Frechet Decision Procedure Calls
%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
sharp plot,
stack plots = false,
legend style={/tikz/every even column/.append style={column sep=0.1cm}},
legend style={at={(0.88,0.37)},anchor=north},
% legend pos=south east,
legend columns = 2,
xticklabels={Vessel-M, Pigeon, Seabird, Bus, Cats, Buffalo, Vessel-Y, Gulls, Truck, Bats, Hurdat2, Pen,Football, Geolife, Basketball, Taxi},
xticklabel style={rotate = 50, anchor=north east,inner sep=0.1cm,}, 
ylabel={Dist. Calls},
ylabel shift = 0.15cm,
ybar,
ymin=0.1, ymax=200,
ytick={1,10,100},
yticklabels={$10^{0}$,$10^{1}$,$10^{2}$},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=black,
mark=square,
]
coordinates {(1,1.805)(2,2.042)(3,3.971)(4,3.589)(5,0.319)(6,4.273)(7,5.542)(8,2.059)(9,4.574)(10,0.291)(11,1.532)(12,6.391)(13,3.055)(14,2.919)(15,5.601)(16,4.802)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,5.492)(2,6.655)(3,26.316)(4,25.856)(5,0.392)(6,35.114)(7,64.076)(8,9.215)(9,41.561)(10,0.567)(11,4.375)(12,119.420)(13,16.640)(14,24.692)(15,75.150)(16,64.782)};

\legend{$|\delta_F|$}
\addlegendentry{$|\delta_{F\!D}|$}

\end{groupplot}

\end{tikzpicture}
\vspace{-0.2cm}
\caption{Effectiveness of exact $\kNN$ queries ($k=5$) on real data set Relaxed $\CCT$s, averaged over 1000 queries (c.f. Section~\ref{sssec:primary_results}). 
	{\normalfont
The top row shows average number of tree node visits (normalized to a factor of $|\Scal|$).
The bottom row shows the \emph{absolute number} (not normalized) of $\delta_{F\!D}$ and $\delta_{F}$ calls.}
}

\label{fig:kNN_real}
\end{figure}




==> figs/fig-kNN_syn.tex <==

\begin{figure}[h]
\vspace{-0.05cm}
%%%%%%%%%%%%%%%%%%%
% kNN Count Frechet computations - Synthetic
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 5 by 2,
                    horizontal sep=0.15cm,
                    vertical sep=0.15cm,},
     height=3.4cm,
     width=4.3cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0.5, xmax=5.5,
     ybar,
     ymin=0, ymax=105,
     ytick={25,50,75,100},
     ymajorgrids=true,
     ymode = log,
     log ticks with fixed point,
     log origin = infty,
    ]
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Nof Visits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ylabel={Visits$/|\Scal|$},
% ylabel shift = -0.05cm,
ymin=0.0001, ymax=0.2,
ytick={0.0001,0.001,0.01,0.1},
yticklabels={,$10^{-3}$,$10^{-2}$,$10^{-1}$},
]

\addplot[color=black,fill=black!90,]
coordinates {(1,0.03698)(2,0.01258)(3,0.01165)(4,0.01441)(5,0.01971)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary trajectory size n
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
ymin=0.0001, ymax=0.2,
ytick={0.0001,0.001,0.01,0.1},
yticklabels={,,},
]

\addplot[color=black,fill=black!90,]
coordinates {(1,0.01258)(2,0.01226)(3,0.01155)(4,0.01283)(5,0.01341)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 5000 to 40000
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ymin=0.0001, ymax=0.2,
ytick={0.0001,0.001,0.01,0.1},
yticklabels={,,},
]

\addplot[color=black,fill=black!90,]
coordinates {(1,0.01258)(2,0.00848)(3,0.00551)(4,0.00425)(5,0.00372)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 1M and 10M
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
width=2.7cm,
xmin=0.5, xmax=2.5,
ymin=0.0001, ymax=0.2,
ytick={0.0001,0.001,0.01,0.1},
yticklabels={,,},
]

\addplot[color=black,fill=black!90,]
coordinates {(1,0.00077)(2,0.000257)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension d size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot  [
ymin=0.0001, ymax=0.2,
ytick={0.0001,0.001,0.01,0.1},
yticklabels={,,},
]

\addplot[color=black,fill=black!90,]
coordinates {(1,0.01258)(2,0.01547)(3,0.02180)(4,0.03613)(5,0.03913)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Frechet Decision Procedure Calls
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
sharp plot,
stack plots = false,
xlabel={Cluster Size},
xticklabels={1,10,25,50,100},
ylabel={Dist. Calls},
ylabel shift = 0.15cm,
ymin=0.1, ymax=30,
ytick={0.1,1,10,100},
yticklabels={,$10^{0}$,$10^{1}$},
]

\addplot[
color=black,
mark=square,
]
coordinates {(1,0.349)(2,0.623)(3,2.004)(4,3.056)(5,4.086)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.430)(2,0.874)(3,4.830)(4,10.245)(5,18.458)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary trajectory size n
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
sharp plot,
stack plots = false,
legend style={/tikz/every even column/.append style={column sep=0.1cm}},
legend pos=north west,
legend columns = 2,
xlabel={Trajectory Size $n$},
xticklabels={15,25,35,45,55},
ymin=0.1, ymax=30,
ytick={0.1,1,10,100},
yticklabels={,,},
]

\addplot[
color=black,
mark=square,
]
coordinates {(1,0.623)(2,0.869)(3,0.997)(4,0.979)(5,1.072)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.874)(2,1.366)(3,1.470)(4,1.473)(5,1.576)};

\legend{$|\delta_F|$}
\addlegendentry{$|\delta_{F\!D}|$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 5000 to 40000
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
sharp plot,
stack plots = false,
xlabel={$|\Scal|$~~[$10^3$]},
xticklabels={5,10,20,30,40},
ymin=0.1, ymax=30,
ytick={0.1,1,10,100},
yticklabels={,,},
]

\addplot[
color=black,
mark=square,
]
coordinates {(1,0.623)(2,0.798)(3,0.896)(4,0.909)(5,0.839)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.874)(2,1.158)(3,1.351)(4,1.463)(5,1.299)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 1M and 10M
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
sharp plot,
stack plots = false,
xlabel={$|\Scal|$~[$10^6$]},
xticklabels={1,10},
xlabel shift = -0.1cm,
width=2.7cm,
xmin=0.5, xmax=2.5,
ymin=0.1, ymax=30,
ytick={0.1,1,10,100},
yticklabels={,,},
]

\addplot[
color=black,
mark=square,
]
coordinates {(1,1.749)(2,3.497)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,4.095)(2,13.253)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension d size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot  [
sharp plot,
stack plots = false,
xlabel={Dimension $d$},
xticklabels={2,4,8,16,32},
ymin=0.1, ymax=30,
ytick={0.1,1,10,100},
yticklabels={,,},
]

\addplot[
color=black,
mark=square,
]
coordinates {(1,0.623)(2,0.754)(3,0.896)(4,1.031)(5,1.076)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.874)(2,0.926)(3,1.105)(4,1.346)(5,1.453)};

\end{groupplot}
\end{tikzpicture}
\vspace{-.4cm}
\caption{Effectiveness of exact $\kNN$ queries ($k=5$) on synthetic data set Relaxed $\CCT$s, averaged over 1000 queries (c.f. Section~\ref{sssec:primary_results}). 
	{\normalfont
The top row shows average number of tree node visits (normalized to a factor of $|\Scal|$).
The bottom row shows the \emph{absolute number} (not normalized) of $\delta_{F\!D}$ and $\delta_{F}$ calls.}
}
\label{fig:kNN_syn}
\end{figure}


==> figs/fig-query_latency.tex <==

\begin{figure}[H] 
\vspace{-0.05cm}
%%%%%%%%%%%%%%%%%%%
% Query latency
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 5 by 2,
                    horizontal sep=0.15cm,
                    vertical sep=0.15cm,},
     height=3.4cm,
     width=4.3cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0.5, xmax=5.5,
     ybar stacked,
     ymin=8, ymax=500,
     ytick={1,10,100,1000},
     yticklabels={,,},
     ymajorgrids=true,
     ymode = log,
     log ticks with fixed point,
     log origin = infty,
    ]
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Construction - ms
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ybar,
ylabel={Constr. [ms]},
yticklabels={,$10^{1}$,$10^{2}$},
]

\addplot[color=black,fill=black!90,]
coordinates {(1,12.7)(2,9.8)(3,14.3)(4,15.8)(5,16.3)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary trajectory size n
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
ybar,
]

\addplot[color=black,fill=black!90,]
coordinates {(1,12.7)(2,22.3)(3,43.3)(4,69.3)(5,112.1)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 5000 to 40000
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ybar,
]

\addplot[color=black,fill=black!90,]
coordinates {(1,12.7)(2,13.5)(3,14.0)(4,14.1)(5,14.8)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 1M and 10M
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ybar,
width=2.7cm,
xmin=0.5, xmax=2.5,
]

\addplot[color=black,fill=black!90,]
coordinates {(1,14.0)(2,15.8)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension d size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot  [
ybar,
]

\addplot[color=black,fill=black!90,]
coordinates {(1,12.7)(2,10.7)(3,10.8)(4,10.3)(5,12.2)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Query Latency - ms
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ybar stacked,
ylabel={Query [ms]},
yticklabels={,$10^{1}$,$10^{2}$},
xlabel={Cluster Size},
xticklabels={1,10,25,50,100},
]

\addplot[color=black,fill=black!10,]
coordinates {(1,18.8)(2,12.5)(3,16.3)(4,21.4)(5,28.6)};

\addplot[color=black,fill=black!70,]
coordinates {(1,9.4)(2,3.8)(3,10.1)(4,18.6)(5,29.6)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary trajectory size n
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
xlabel={Trajectory Size $n$},
xticklabels={15,25,35,45,55},
]

\addplot[color=black,fill=black!10,]
coordinates {(1,12.5)(2,18.7)(3,25.3)(4,41.1)(5,67.5)};

\addplot[color=black,fill=black!70,]
coordinates {(1,3.8)(2,4.0)(3,9.9)(4,11.3)(5,15.7)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 5000 to 40000
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
xlabel={$|\Scal|$~~[$10^3$]},
xticklabels={5,10,20,30,40},
]

\addplot[color=black,fill=black!10,]
coordinates {(1,12.5)(2,15.9)(3,18.0)(4,20.0)(5,22.1)};

\addplot[color=black,fill=black!70,]
coordinates {(1,3.8)(2,2.9)(3,4.4)(4,4.4)(5,4.5)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary |S| 1M and 10M
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
width=2.7cm,
xmin=0.5, xmax=2.5,
xlabel={$|\Scal|$~[$10^6$]},
xticklabels={1,10},
xlabel shift = -0.1cm,
]

\addplot[color=black,fill=black!10,]
coordinates {(1,83.2)(2,263.5)};


\addplot[color=black,fill=black!70,]
coordinates {(1,19.7)(2,46.5)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension d size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot  [
xlabel={Dimension $d$},
xticklabels={2,4,8,16,32},
legend style={/tikz/every even column/.append style={column sep=0.1cm}},
legend columns = 2,
legend pos=north west,
]

\addplot[color=black,fill=black!10,]
coordinates {(1,12.5)(2,12.1)(3,14.8)(4,20.8)(5,24.1)};

\addplot[color=black,fill=black!70,]
coordinates {(1,3.8)(2,2.6)(3,3.7)(4,5.4)(5,3.7)};

\legend{$\NN$}
\addlegendentry{$\kNN$}

\end{groupplot}
\end{tikzpicture}
\vspace{-.4cm}
\caption{Construction and query runtimes (milliseconds) on synthetic data set Relaxed $\CCT$s. The top shows average construction runtime per trajectory. The bottom shows query latency (end-to-end query runtime) of exact $\NN$ (light shade) and $\kNN$ $k=5$ (dark shade) queries, averaged over 1000 queries.
}
\label{fig:query_latency}
\end{figure}


==> figs/fig-real_scale_dist.tex <==
\begin{figure*}[!h]

\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% NN, vary mult e, Geolife
%%%%%%%%%%%%%%%%%%%

\begin{axis}[
xlabel={a) Geolife $\NN$ vary $\Erel$},
ylabel={Computations},
xmin=-0.2, xmax=2.7,
xtick={0,0.5,1,1.5,2,2.5},
ymin=0.001, ymax=0.4,
ytick={0.01,0.1,1},
ymajorgrids=true,
grid style=dashed,
% legend pos=south east,
xmode = normal,
ymode = log,
log ticks with fixed point,
]

\addplot[
color=blue,
mark=square,
]
coordinates {
	(0,0.343)(0.2,0.216)(0.4,0.089)(0.6,0.050)(0.8,0.022)(1,0.016)(1.5,0.007)(2,0.007)(2.5,0.002)
};

\addplot[
color=black,
mark=triangle,
]
coordinates {
	(0,0.239)(0.2,0.153)(0.4,0.059)(0.6,0.031)(0.8,0.010)(1,0.009)(1.5,0.005)(2,0.006)(2.5,0.001)
};

\legend{$\delta_F$}
\addlegendentry{$\delta_{F\!D}$}
\end{axis}

\end{tikzpicture}
~
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% NN, Taxi Scaling
%%%%%%%%%%%%%%%%%%%

\begin{axis}[
xlabel={b) Taxi $\NN$ vary $|\Scal| [10^3]$},
% ylabel={Computations},
xmin=0, xmax=185,
xtick={5,45,90,135,180},
ymin=0.001, ymax=0.4,
ytick={0.01,0.1,1},
ymajorgrids=true,
grid style=dashed,
xmode = normal,
ymode = log,
log ticks with fixed point,
]

\addplot[
color=blue,
mark=square,
]
coordinates {
	(5,0.004)(10,0.004)(22,0.005)(45,0.007)(90,0.063)(180,0.016)
};

\addplot[
color=black,
mark=triangle,
]
coordinates {
	(5,0.002)(10,0.003)(22,0.016)(45,0.011)(90,0.328)(180,0.034)
};

\end{axis}

\end{tikzpicture}
~
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% kNN, vary k, Football
%%%%%%%%%%%%%%%%%%%

\begin{axis}[
grid style=dashed,
xlabel={c) Football $\kNN$ vary $k$},
xmode = normal,
xmin=-2, xmax=132,
xtick={2,32,64,128},
ymin=-6, ymax=210,
ytick={0,50,100,150,200},
ymajorgrids=true,
]
\addplot[
color=blue,
mark=square,
]
coordinates {
	(2,1.351)(4,2.691)(8,3.870)(16,4.649)(32,5.462)(64,5.917)(128,6.697)
};

\addplot[
color=black,
mark=triangle,
]
coordinates {
	(2,5.404)(4,13.563)(8,26.680)(16,41.921)(32,64.123)(64,98.052)(128,144.908)
};

\end{axis}

\begin{axis}
[
legend pos=north west,
xmode = normal,
xmin=-2, xmax=132,
xtick={2,32,64,128},
xticklabels={,,},
ymin=-6, ymax=210,
ytick={0,50,100,150,200},
yticklabels={,,},
]
\addplot[
color=black!60!green,
mark=star,
]
coordinates {
	(2,5.4)(4,10.9)(8,19.4)(16,33.3)(32,57.3)(64,100.3)(128,180.0)
};

\legend{$|\Sstarcal|$}
\end{axis}

\end{tikzpicture}
~
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
% kNN, vary k, Hurdat2
%%%%%%%%%%%%%%%%%%%

\begin{axis}[
xlabel={d) Hurdat2 $\kNN$ vary $k$},
% ylabel={Computations},
xmin=-2, xmax=132,
xtick={2,32,64,128},
ymin=-8, ymax=140,
ytick={0,50,100},
ymajorgrids=true,
grid style=dashed,
xmode = normal,
]
\addplot[
color=blue,
mark=square,
]
coordinates {
	(2,0.810)(4,1.412)(8,1.734)(16,1.799)(32,1.585)(64,1.486)(128,1.504)
};

\addplot[
color=black,
mark=triangle,
]
coordinates {
	(2,1.561)(4,3.603)(8,5.733)(16,6.604)(32,5.785)(64,4.872)(128,5.204)
};

\end{axis}

\begin{axis}
[
xmin=-2, xmax=132,
xtick={2,32,64,128},
xticklabels={,,},
xmode = normal,
ymin=-8, ymax=140,
ytick={0,50,100},
yticklabels={,,},
]
\addplot[
color=black!60!green,
mark=star,
]
coordinates {
	(2,3.1)(4,5.7)(8,10.1)(16,18.3)(32,34.1)(64,66.0)(128,130.2)
};
\end{axis}

\end{tikzpicture}
\caption{Effectiveness of the decide stage for $\NN$ and $\kNN$ queries on real data sets (c.f. Appendix~\ref{sec:approx_queries}~and~\ref{sec:data_visualization}). 
	{\normalfont
All charts show the absolute number of distance $\delta_{F}$ and Fr\'echet decision procedure $\delta_{F\!D}$ computations; the last two charts also show candidate set $\Sstarcal$ sizes.
a) Geolife~\cite{geo2012} approximate $\NN$ query, vary relative error $\Erel$ in the interval [0,2.5]. b) Taxi~\cite{taxiA11,taxiB10} exact $\NN$ query, vary number of input trajectories $\Scal$ in the interval [5000,180000], by uniformly randomly selecting without replacement trajectories from the Taxi data set. c) Football~\cite{soccer15} exact $\kNN$ query, vary $k$ in the interval [2,128]. d) Hurdat2~\cite{hurdat217} exact $\kNN$ query, vary $k$ in the interval [2,128]. All show absolute number of computations averaged over 1000 queries.}
}
\label{fig:real_scale_dist}
\end{figure*}




==> figs/fig-syn_scale_dist.tex <==

\begin{figure*}[p]
\vspace{-0.05cm}
%%%%%%%%%%%%%%%%%%%
% NN Count Frechet computations - Synthetic
%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 5 by 2,
                    horizontal sep=0.2cm,
                    vertical sep=0.1cm,},
     height=3.3cm,
     width=4.6cm,
     grid style=dashed,
     xmode = normal,
     xtick=data,
     xtick style={draw=none},
     xticklabels={,,},
     xmin=0.5, xmax=5.5,
     ybar stacked,
     ymin=0, ymax=100,
    %  ytick={20,40,60,80,100},
     ytick={25,50,75,100},
     ymajorgrids=true,
    ]

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
ylabel={$\%$ Queries},
ylabel shift = 0.05cm,
]

\addplot[
color=black,
fill=blue!20,
]
coordinates {(1,94.8)(2,68.8)(3,46.6)(4,33.3)(5,24.1)};

\addplot[
color=black,
fill=blue!50,
]
coordinates {(1,3.9)(2,14.7)(3,20.9)(4,23.1)(5,21.7)};

\addplot[
color=black,
fill=blue!80,
]
coordinates {(1,1.3)(2,16.5)(3,32.5)(4,43.6)(5,54.2)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary avg number vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
yticklabels={,,},
]

\addplot[
color=black,
fill=blue!20,
]
coordinates {	(1,68.8)(2,55.6)(3,53.4)(4,50.3)(5,44.9)};

\addplot[
color=black,
fill=blue!50,
]
coordinates {(1,14.7)(2,21)(3,24.8)(4,24.7)(5,26.2)};

\addplot[
color=black,
fill=blue!80,
]
coordinates {(1,16.5)(2,23.4)(3,21.8)(4,25)(5,28.9)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
yticklabels={,,},
]

\addplot[
color=black,
fill=blue!20,
]
coordinates {(1,68.8)(2,62.6)(3,65.3)(4,63.7)(5,65.8)};

\addplot[
color=black,
fill=blue!50,
]
coordinates {(1,14.7)(2,18.1)(3,17.2)(4,15.9)(5,16.4)};

\addplot[
color=black,
fill=blue!80,
]
coordinates {(1,16.5)(2,19.3)(3,17.5)(4,20.4)(5,17.8)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot  [
yticklabels={,,},
]

\addplot[
color=black,
fill=blue!20,
]
coordinates {(1,68.8)(2,67.6)(3,67.8)(4,65)(5,61.5)};

\addplot[
color=black,
fill=blue!50,
]
coordinates {(1,14.7)(2,18.7)(3,18.1)(4,18)(5,23.3)};

\addplot[
color=black,
fill=blue!80,
]
coordinates {(1,16.5)(2,13.7)(3,14.1)(4,17)(5,15.2)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% real data sets
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot   [
legend pos=south east,
legend columns = 3,
yticklabels={,,},
xshift = 0.4cm,
]

\addplot[
color=black,
fill=blue!20,
]
coordinates {(1,99.8)(2,98.7)(3,84.4)(4,99.8)(5,99.6)};

\addplot[
color=black,
fill=blue!50,
]
coordinates {(1,0.2)(2,1)(3,5.6)(4,0.2)(5,0.2)};

\addplot[
color=black,
fill=blue!80,
]
coordinates {(1,0)(2,0.3)(3,10)(4,0)(5,0.2)};

\legend{0}
\addlegendentry{1}
\addlegendentry{2+}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%
% vary cluster size
%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
sharp plot,
stack plots = false,
legend pos=south east,
xlabel={Cluster Size},
xticklabels={1,10,25,50,100},
ymode = log,
ymin=0.001, ymax=2,
ytick={0.01,0.1,1,10},
yticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
ylabel={Dist. Calls},
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=blue,
mark=square,
]
coordinates {(1,0.065)(2,0.502)(3,0.968)(4,1.326)(5,1.653)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.053)(2,0.287)(3,0.619)(4,0.956)(5,1.238)};

\legend{$|\delta_F|$}
\addlegendentry{$|\delta_{F\!D}|$}

%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary avg number vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
sharp plot,
stack plots = false,
xlabel={Trajectory Size $n$},
xticklabels={15,25,35,45,55},
ymin=0.001, ymax=2,
ytick={0.01,0.1,1,10},
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=blue,
mark=square,
]
coordinates {(1,0.502)(2,0.726)(3,0.716)(4,0.796)(5,0.881)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.287)(2,0.383)(3,0.346)(4,0.373)(5,0.405)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary input trajectory size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
sharp plot,
stack plots = false,
xlabel={$|\Scal|$~~[$10^3$]},
xticklabels={5,10,20,30,40},
xlabel shift = -0.1cm,
ymin=0.001, ymax=2,
ytick={0.01,0.1,1,10},
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=blue,
mark=square,
]
coordinates {(1,0.502)(2,0.605)(3,0.560)(4,0.604)(5,0.558)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.287)(2,0.345)(3,0.332)(4,0.348)(5,0.301)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% vary dimension size
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot [
sharp plot,
stack plots = false,
xlabel={Dimension $d$},
xticklabels={2,4,8,16,32},
ymin=0.001, ymax=2,
ytick={0.01,0.1,1,10},
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=blue,
mark=square,
]
coordinates {(1,0.502)(2,0.488)(3,0.493)(4,0.56)(5,0.563)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.287)(2,0.21)(3,0.197)(4,0.223)(5,0.194)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Real Data
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
sharp plot,
stack plots = false,
xlabel={Real Data Sets},
xticklabels={A,B,C,D,E},
ymin=0.001, ymax=2,
ytick={0.01,0.1,1,10},
yticklabels={,,},
ymode = log,
log ticks with fixed point,
log origin = infty,
]

\addplot[
color=blue,
mark=square,
]
coordinates {(1,0.002)(2,0.016)(3,0.343)(4,0.002)(5,0.006)};

\addplot[
color=black,
mark=triangle,
]
coordinates {(1,0.001)(2,0.034)(3,0.239)(4,0.001)(5,0.003)};
\end{groupplot}
\end{tikzpicture}
\vspace{-.4cm}
\caption{Effectiveness of the exact $\NN$ query Decide stage on synthetic (first $4$ columns) and real (last column) Frugal $\CCT$'s (c.f. Section~\ref{ssec:results-nn}). 
	{\normalfont
The top row shows the percentage of 1000 queries that performed $0$, $1$, or more than $1$ distance computations. The bottom row shows the \emph{absolute number} (not normalized) of $\delta_{F}$ and $\delta_{F\!D}$ calls, averaged over 1000 queries.}
}
\label{fig:syn_scale_dist}
\end{figure*}

